Spectral properties of near-Earth and Mars-crossing asteroids using Sloan photometry

The nature and origin of the asteroids orbiting in near-Earth space, including those on a potentially hazardous trajectory, is of both scientific interest and practical importance. We aim here at determining the taxonomy of a large sample of near-Earth (NEA) and Mars-crosser (MC) asteroids and analyze the distribution of these classes with orbit. We use this distribution to identify their source regions and to study the strength of planetary encounters to refresh asteroid surfaces. We measure the photometry of these asteroids over four filters at visible wavelengths on images taken by the SDSS. These colors are used to classify the asteroids into a taxonomy consistent with the widely used Bus-DeMeo taxonomy based on spectroscopy. We report here on the taxonomic classification of 206 NEAs and 776 MCs determined from SDSS photometry, representing an increase of 40% and 663% of known taxonomy classifications in these populations. Using the source region mapper by Greenstreet et al. (2012), we compare the taxonomic distribution among NEAs and main-belt asteroids of similar diameters. Both distributions agree at the few percent level for the inner part of the Main Belt and we confirm this region as a main source of near-Earth objects. The effect of planetary encounters on asteroid surfaces are also studied by developing a simple model of forces acting on a surface grain during planetary encounter, which provides the minimum distance at which a close approach should occur to trigger resurfacing events. By integrating numerically the orbit of the 519 S-type and 46 Q-type asteroids back in time and monitoring their encounter distance with planets, we seek to understand the conditions for resurfacing events. The population of Q-type is found to present statistically more encounters with Venus and the Earth than S-types, although both types present the same amount of encounters with Mars.

==> (inline-0) <==
\begin{supertabular}{rlc cc cc cc rrr c}
     58070 & 1034 T-2        & C   &    1.029 &    0.065 &    1.199 &    0.102 &    1.127 &    0.148 & 2.347 & 0.301 &   6.14 & 16.00 \\ 
 30717 & 1937 UD         & S   &    1.282 &    0.067 &    1.424 &    0.048 &    1.192 &    0.058 & 2.168 & 0.334 &   8.96 & 14.00 \\ 
118162 & 1951 SX         & S   &    1.200 &    0.042 &    1.363 &    0.069 &    1.308 &    0.106 & 1.875 & 0.254 &  39.11 & 15.00 \\ 
216464 & 1974 PB         & V   &    1.237 &    0.038 &    1.416 &    0.056 &    1.104 &    0.071 & 2.318 & 0.341 &   6.57 & 17.00 \\ 
136564 & 1977 VA         & C   &    1.028 &    0.038 &    1.107 &    0.051 &    1.096 &    0.071 & 1.866 & 0.394 &   2.98 & 19.20 \\ 
159368 & 1979 QB         & S   &    1.207 &    0.023 &    1.272 &    0.002 &    1.085 &    0.031 & 2.330 & 0.443 &   3.35 & 17.00 \\ 
120450 & 1982 SV         & S   &    1.225 &    0.034 &    1.343 &    0.062 &    1.236 &    0.102 & 2.418 & 0.367 &  21.86 & 15.80 \\ 
  9292 & 1982 UE2        & S   &    1.203 &    0.006 &    1.345 &    0.008 &    1.205 &    0.003 & 2.196 & 0.285 &   4.34 & 15.00 \\ 
     0 & 1983 QC         & C   &    1.011 &    0.052 &    1.011 &    0.065 &    0.959 &    0.110 & 2.597 & 0.432 &   7.23 & 18.00 \\ 
 19958 & 1985 RN4        & D   &    1.318 &    0.046 &    1.330 &    0.066 &    1.517 &    0.124 & 2.379 & 0.312 &   2.40 & 16.00 \\ 
 30771 & 1986 PO2        & S   &    1.169 &    0.043 &    1.294 &    0.060 &    1.076 &    0.089 & 2.381 & 0.344 &   8.30 & 15.00 \\ 
 22283 & 1986 PY         & D   &    1.266 &    0.041 &    1.381 &    0.058 &    1.539 &    0.114 & 2.189 & 0.247 &   7.98 & 14.00 \\ 
 15700 & 1987 QD         & S   &    1.117 &    0.031 &    1.247 &    0.046 &    1.159 &    0.064 & 2.209 & 0.316 &  26.78 & 14.40 \\ 
 85158 & 1987 UT1        & S   &    1.266 &    0.050 &    1.451 &    0.078 &    1.213 &    0.124 & 2.299 & 0.317 &   6.03 & 15.00 \\ 
  5510 & 1988 RF7        & S   &    1.057 &    0.029 &    1.213 &    0.067 &    1.096 &    0.081 & 2.190 & 0.245 &   5.69 & 13.90 \\ 
 26822 & 1988 RG13       & V   &    1.219 &    0.065 &    1.475 &    0.098 &    1.179 &    0.138 & 2.201 & 0.249 &   8.92 & 14.00 \\ 
 37568 & 1989 TP         & X   &    1.106 &    0.050 &    1.202 &    0.070 &    1.215 &    0.125 & 1.796 & 0.100 &  22.76 & 15.00 \\ 
  6444 & 1989 WW         & S   &    1.191 &    0.033 &    1.294 &    0.060 &    1.213 &    0.067 & 2.230 & 0.306 &   6.06 & 14.00 \\ 
316651 & 1990 OL         & S   &    1.214 &    0.017 &    1.372 &    0.012 &    1.248 &    0.017 & 2.690 & 0.455 &  14.83 & 15.00 \\ 
 16474 & 1990 QG3        & U   &    1.260 &    0.039 &    1.395 &    0.063 &    2.054 &    0.162 & 2.237 & 0.301 &   1.65 & 16.00 \\ 
 65682 & 1990 QU2        & S   &    1.196 &    0.076 &    1.354 &    0.054 &    1.234 &    0.051 & 2.212 & 0.247 &   7.60 & 15.00 \\ 
160510 & 1990 RG1        & S   &    1.229 &    0.050 &    1.487 &    0.082 &    1.433 &    0.124 & 2.263 & 0.267 &   6.58 & 15.00 \\ 
  5587 & 1990 SB         & S   &    1.203 &    0.056 &    1.291 &    0.064 &    1.124 &    0.054 & 2.395 & 0.546 &  18.08 & 13.00 \\ 
 24693 & 1990 SB2        & D   &    1.315 &    0.057 &    1.549 &    0.099 &    1.789 &    0.201 & 2.405 & 0.349 &  20.12 & 13.00 \\ 
  5645 & 1990 SP         & X   &    1.108 &    0.037 &    1.211 &    0.065 &    1.281 &    0.121 & 1.355 & 0.387 &  13.51 & 17.00 \\ 
 30825 & 1990 TG1        & S   &    1.191 &    0.041 &    1.254 &    0.022 &    1.118 &    0.026 & 2.437 & 0.681 &   8.74 & 14.70 \\ 
  5646 & 1990 TR         & S   &    1.231 &    0.041 &    1.404 &    0.060 &    1.173 &    0.085 & 2.142 & 0.437 &   7.91 & 15.00 \\ 
 85185 & 1991 LM3        & S   &    1.202 &    0.011 &    1.330 &    0.025 &    1.143 &    0.005 & 2.176 & 0.286 &   5.05 & 16.60 \\ 
 48468 & 1991 SS1        & S   &    1.207 &    0.100 &    1.314 &    0.172 &    1.225 &    0.315 & 2.371 & 0.368 &   5.75 & 16.00 \\ 
100045 & 1991 TK1        & S   &    1.187 &    0.069 &    1.311 &    0.100 &    1.193 &    0.170 & 2.349 & 0.294 &  22.02 & 14.00 \\ 
  6454 & 1991 UG1        & B   &    0.968 &    0.075 &    0.979 &    0.095 &    0.893 &    0.145 & 2.755 & 0.396 &  29.70 & 12.00 \\ 
 55757 & 1991 XN         & C   &    1.053 &    0.052 &    1.091 &    0.067 &    1.042 &    0.132 & 2.320 & 0.288 &   8.59 & 15.00 \\ 
 21088 & 1992 BL2        & L   &    1.200 &    0.050 &    1.327 &    0.071 &    1.379 &    0.125 & 1.707 & 0.238 &  38.46 & 14.00 \\ 
 32827 & 1992 DF1        & S   &    1.210 &    0.022 &    1.347 &    0.018 &    1.192 &    0.042 & 2.281 & 0.311 &  21.19 & 15.00 \\ 
  6455 & 1992 HE         & L   &    1.186 &    0.042 &    1.366 &    0.076 &    1.412 &    0.129 & 2.241 & 0.572 &  37.33 & 13.00 \\ 
 10115 & 1992 SK         & S   &    1.193 &    0.060 &    1.337 &    0.045 &    1.180 &    0.017 & 1.248 & 0.325 &  15.32 & 17.00 \\ 
     0 & 1992 UB         & X   &    1.100 &    0.047 &    1.122 &    0.063 &    1.148 &    0.139 & 3.085 & 0.577 &  15.94 & 16.00 \\ 
 79150 & 1992 UR7        & S   &    1.097 &    0.040 &    1.395 &    0.070 &    1.177 &    0.102 & 2.178 & 0.271 &   7.91 & 16.00 \\ 
 26129 & 1993 DK         & S   &    1.246 &    0.043 &    1.270 &    0.057 &    1.183 &    0.093 & 2.434 & 0.337 &  20.96 & 13.00 \\ 
 39572 & 1993 DQ1        & S   &    1.163 &    0.028 &    1.336 &    0.015 &    1.129 &    0.019 & 2.036 & 0.493 &  10.03 & 16.00 \\ 
  5693 & 1993 EA         & C   &    1.104 &    0.044 &    1.145 &    0.065 &    1.118 &    0.118 & 1.271 & 0.585 &   5.06 & 16.00 \\ 
 14461 & 1993 FL54       & D   &    1.120 &    0.044 &    1.318 &    0.065 &    1.431 &    0.129 & 2.328 & 0.326 &  21.31 & 14.00 \\ 
 52384 & 1993 HZ5        & C   &    1.009 &    0.028 &    1.086 &    0.050 &    1.225 &    0.068 & 1.852 & 0.102 &  26.23 & 15.70 \\ 
145720 & 1993 OX7        & S   &    1.191 &    0.044 &    1.368 &    0.063 &    1.180 &    0.098 & 2.583 & 0.359 &   6.85 & 16.10 \\ 
  7025 & 1993 QA         & D   &    1.193 &    0.045 &    1.237 &    0.068 &    1.411 &    0.123 & 1.476 & 0.315 &  12.61 & 18.00 \\ 
 20062 & 1993 QB3        & S   &    1.214 &    0.015 &    1.386 &    0.077 &    1.235 &    0.067 & 2.230 & 0.300 &  20.12 & 14.00 \\ 
 73735 & 1993 QE3        & S   &    1.285 &    0.025 &    1.267 &    0.042 &    1.082 &    0.027 & 2.144 & 0.238 &   3.18 & 16.00 \\ 
 16635 & 1993 QO         & X   &    1.085 &    0.010 &    1.096 &    0.010 &    1.115 &    0.020 & 2.299 & 0.284 &  21.94 & 13.90 \\ 
 16657 & 1993 UB         & S   &    1.143 &    0.060 &    1.252 &    0.091 &    1.130 &    0.140 & 2.277 & 0.461 &  24.98 & 16.00 \\ 
  7660 & 1993 VM1        & S   &    1.259 &    0.046 &    1.528 &    0.070 &    1.486 &    0.096 & 1.910 & 0.140 &  23.15 & 14.20 \\ 
136617 & 1994 CC         & S   &    1.195 &    0.058 &    1.232 &    0.083 &    1.022 &    0.115 & 1.638 & 0.417 &   4.68 & 17.00 \\ 
136618 & 1994 CN2        & S   &    1.203 &    0.045 &    1.277 &    0.066 &    1.204 &    0.135 & 1.573 & 0.395 &   1.44 & 16.00 \\ 
 79219 & 1994 LN         & S   &    1.306 &    0.048 &    1.486 &    0.068 &    1.330 &    0.098 & 1.915 & 0.161 &  25.68 & 15.60 \\ 
 14017 & 1994 NS         & S   &    1.222 &    0.026 &    1.334 &    0.013 &    1.298 &    0.012 & 2.167 & 0.240 &   6.48 & 14.00 \\ 
 52439 & 1994 QL         & S   &    1.213 &    0.034 &    1.380 &    0.051 &    1.271 &    0.059 & 1.926 & 0.143 &  26.56 & 15.10 \\ 
 24814 & 1994 VW1        & V   &    1.180 &    0.065 &    1.419 &    0.065 &    1.148 &    0.053 & 1.962 & 0.260 &  15.55 & 15.00 \\ 
 12390 & 1994 WB1        & S   &    1.343 &    0.049 &    1.406 &    0.065 &    1.294 &    0.072 & 1.855 & 0.151 &  24.81 & 14.80 \\ 
 52453 & 1994 WC         & C   &    1.028 &    0.007 &    1.057 &    0.001 &    1.068 &    0.004 & 2.420 & 0.330 &  11.46 & 14.00 \\ 
160519 & 1995 CS3        & K   &    1.159 &    0.032 &    1.247 &    0.046 &    1.180 &    0.065 & 2.274 & 0.336 &   1.94 & 16.00 \\ 
100316 & 1995 MM2        & S   &    1.261 &    0.016 &    1.278 &    0.043 &    1.089 &    0.024 & 2.211 & 0.251 &   4.85 & 16.00 \\ 
 48621 & 1995 OC         & S   &    1.250 &    0.059 &    1.355 &    0.040 &    1.258 &    0.053 & 2.204 & 0.276 &   2.87 & 16.00 \\ 
 26166 & 1995 QN3        & S   &    1.138 &    0.042 &    1.343 &    0.062 &    1.318 &    0.109 & 3.304 & 0.644 &  14.79 & 16.00 \\ 
 21228 & 1995 SC         & C   &    0.996 &    0.034 &    1.039 &    0.046 &    0.962 &    0.082 & 2.762 & 0.398 &  28.32 & 15.00 \\ 
 55825 & 1995 SD4        & S   &    1.196 &    0.038 &    1.405 &    0.060 &    1.327 &    0.101 & 2.153 & 0.226 &   3.93 & 15.00 \\ 
368153 & 1995 UX1        & S   &    1.170 &    0.058 &    1.331 &    0.089 &    1.252 &    0.160 & 2.658 & 0.443 &  15.18 & 17.00 \\ 
162038 & 1996 DH         & S   &    1.274 &    0.048 &    1.464 &    0.026 &    1.383 &    0.036 & 1.587 & 0.277 &  17.23 & 16.00 \\ 
 85372 & 1996 EO12       & V   &    1.169 &    0.052 &    1.310 &    0.082 &    0.921 &    0.101 & 2.210 & 0.250 &   7.47 & 15.00 \\ 
     0 & 1996 ME         & S   &    1.354 &    0.111 &    1.380 &    0.025 &    1.190 &    0.044 & 2.212 & 0.304 &   7.68 & 16.71 \\ 
 85383 & 1996 MS         & D   &    1.152 &    0.032 &    1.263 &    0.049 &    1.570 &    0.106 & 2.589 & 0.363 &   6.88 & 15.00 \\ 
 23621 & 1996 PA         & S   &    1.164 &    0.058 &    1.286 &    0.075 &    1.097 &    0.150 & 1.904 & 0.299 &  19.35 & 15.00 \\ 
129541 & 1996 PQ9        & S   &    1.179 &    0.048 &    1.354 &    0.074 &    1.257 &    0.114 & 2.274 & 0.302 &  19.61 & 14.00 \\ 
 21277 & 1996 TO5        & V   &    1.189 &    0.044 &    1.267 &    0.060 &    0.976 &    0.080 & 2.379 & 0.519 &  20.95 & 16.00 \\ 
 39702 & 1996 TZ10       & S   &    1.176 &    0.039 &    1.324 &    0.061 &    1.203 &    0.128 & 2.369 & 0.314 &   7.05 & 15.00 \\ 
100493 & 1996 VK37       & S   &    1.245 &    0.044 &    1.374 &    0.068 &    1.275 &    0.100 & 2.236 & 0.268 &   2.38 & 17.00 \\ 
225312 & 1996 XB27       & D   &    1.153 &    0.035 &    1.212 &    0.050 &    1.335 &    0.091 & 1.189 & 0.058 &   2.47 & 22.00 \\ 
 73865 & 1997 AW         & C   &    0.987 &    0.035 &    1.061 &    0.047 &    1.092 &    0.075 & 2.378 & 0.368 &   1.73 & 15.00 \\ 
100553 & 1997 GD         & C   &    1.038 &    0.029 &    1.117 &    0.051 &    1.028 &    0.066 & 1.785 & 0.163 &   9.81 & 16.20 \\ 
 90916 & 1997 LR         & S   &    1.194 &    0.043 &    1.379 &    0.067 &    1.319 &    0.117 & 2.200 & 0.285 &   7.38 & 16.00 \\ 
  9992 & 1997 TG19       & X   &    1.064 &    0.037 &    1.210 &    0.057 &    1.208 &    0.103 & 2.170 & 0.293 &   2.60 & 14.00 \\ 
 14982 & 1997 TH19       & S   &    1.228 &    0.037 &    1.357 &    0.047 &    1.241 &    0.076 & 2.329 & 0.322 &   3.32 & 14.00 \\ 
 35368 & 1997 UB8        & S   &    1.235 &    0.001 &    1.374 &    0.009 &    1.216 &    0.004 & 2.332 & 0.313 &  22.72 & 14.00 \\ 
 16816 & 1997 UF9        & S   &    1.194 &    0.048 &    1.276 &    0.069 &    1.184 &    0.110 & 1.442 & 0.604 &  25.91 & 16.00 \\ 
 27995 & 1997 WL2        & S   &    1.221 &    0.025 &    1.346 &    0.026 &    1.247 &    0.019 & 2.124 & 0.272 &   3.46 & 14.00 \\ 
160541 & 1997 WM58       & C   &    0.994 &    0.047 &    1.024 &    0.057 &    0.982 &    0.103 & 2.268 & 0.270 &   7.90 & 15.00 \\ 
 28017 & 1997 YV13       & X   &    1.068 &    0.063 &    1.155 &    0.075 &    1.178 &    0.171 & 2.599 & 0.387 &   4.98 & 13.00 \\ 
 31221 & 1998 BP26       & S   &    1.249 &    0.020 &    1.413 &    0.011 &    1.343 &    0.015 & 1.723 & 0.257 &  20.22 & 17.00 \\ 
 31210 & 1998 BX7        & S   &    1.159 &    0.054 &    1.275 &    0.079 &    1.056 &    0.116 & 2.606 & 0.502 &   8.96 & 16.00 \\ 
136849 & 1998 CS1        & S   &    1.253 &    0.034 &    1.326 &    0.050 &    1.232 &    0.081 & 1.491 & 0.578 &   7.79 & 17.00 \\ 
 19388 & 1998 DQ3        & C   &    1.047 &    0.039 &    1.169 &    0.054 &    1.076 &    0.059 & 2.293 & 0.342 &  20.50 & 14.90 \\ 
 29566 & 1998 FK5        & S   &    1.231 &    0.051 &    1.363 &    0.070 &    1.215 &    0.106 & 1.775 & 0.120 &  24.13 & 15.00 \\ 
 22601 & 1998 HD124      & S   &    1.270 &    0.037 &    1.395 &    0.052 &    1.265 &    0.029 & 2.310 & 0.279 &   9.30 & 13.00 \\ 
 23726 & 1998 HG48       & V   &    1.312 &    0.082 &    1.514 &    0.107 &    1.144 &    0.155 & 2.163 & 0.247 &   6.36 & 14.00 \\ 
     0 & 1998 HH145      & S   &    1.271 &    0.047 &    1.247 &    0.057 &    1.086 &    0.080 & 2.200 & 0.244 &   5.13 & 16.94 \\ 
136900 & 1998 HL49       & V   &    1.187 &    0.072 &    1.290 &    0.103 &    0.914 &    0.129 & 1.743 & 0.636 &  11.02 & 17.00 \\ 
 12520 & 1998 HV78       & S   &    1.181 &    0.052 &    1.290 &    0.077 &    1.180 &    0.127 & 2.247 & 0.294 &   4.80 & 14.00 \\ 
136923 & 1998 JH2        & D   &    1.307 &    0.044 &    1.350 &    0.063 &    1.487 &    0.121 & 2.133 & 0.442 &   6.62 & 16.00 \\ 
 44200 & 1998 MJ25       & S   &    1.258 &    0.046 &    1.410 &    0.039 &    1.223 &    0.041 & 2.426 & 0.321 &   2.05 & 14.00 \\ 
 46818 & 1998 MZ24       & S   &    1.111 &    0.057 &    1.293 &    0.088 &    1.154 &    0.149 & 2.336 & 0.331 &  21.52 & 13.00 \\ 
 25037 & 1998 QC37       & C   &    1.067 &    0.039 &    1.138 &    0.042 &    1.096 &    0.061 & 2.198 & 0.256 &   4.79 & 15.00 \\ 
190327 & 1998 QE85       & C   &    0.969 &    0.028 &    1.142 &    0.047 &    1.154 &    0.072 & 2.207 & 0.249 &   7.11 & 16.00 \\ 
373416 & 1998 QG1        & C   &    1.073 &    0.034 &    1.167 &    0.049 &    1.151 &    0.084 & 2.376 & 0.443 &   6.41 & 17.00 \\ 
101027 & 1998 QL71       & S   &    1.270 &    0.047 &    1.368 &    0.013 &    1.224 &    0.034 & 2.295 & 0.291 &   7.01 & 15.40 \\ 
 28085 & 1998 QO98       & S   &    1.211 &    0.002 &    1.347 &    0.002 &    1.268 &    0.000 & 2.262 & 0.314 &  19.86 & 14.00 \\ 
 79611 & 1998 RC52       & S   &    1.213 &    0.019 &    1.391 &    0.016 &    1.261 &    0.065 & 2.349 & 0.299 &   5.82 & 15.00 \\ 
 58980 & 1998 RG47       & S   &    1.222 &    0.060 &    1.368 &    0.084 &    1.303 &    0.169 & 2.212 & 0.267 &   5.49 & 15.00 \\ 
 66063 & 1998 RO1        & S   &    1.099 &    0.003 &    1.179 &    0.003 &    1.099 &    0.004 & 0.991 & 0.720 &  22.68 & 18.00 \\ 
     0 & 1998 RZ13       & Q   &    1.159 &    0.000 &    1.247 &    0.057 &    1.053 &    0.024 & 2.293 & 0.274 &   4.23 & 18.02 \\ 
101258 & 1998 SF97       & S   &    1.355 &    0.037 &    1.514 &    0.056 &    1.271 &    0.070 & 2.310 & 0.283 &   3.69 & 16.10 \\ 
 85709 & 1998 SG36       & S   &    1.198 &    0.008 &    1.383 &    0.060 &    1.267 &    0.076 & 1.646 & 0.338 &  24.84 & 15.00 \\ 
     0 & 1998 SP49       & S   &    1.232 &    0.027 &    1.266 &    0.027 &    1.089 &    0.058 & 2.320 & 0.335 &   4.97 & 16.86 \\ 
 96562 & 1998 SZ138      & S   &    1.235 &    0.031 &    1.384 &    0.025 &    1.178 &    0.031 & 2.118 & 0.303 &   5.00 & 15.00 \\ 
 27089 & 1998 UE15       & S   &    1.228 &    0.069 &    1.430 &    0.066 &    1.313 &    0.073 & 2.168 & 0.236 &   8.87 & 15.00 \\ 
237416 & 1998 UT19       & C   &    0.991 &    0.036 &    1.047 &    0.048 &    0.964 &    0.062 & 2.558 & 0.349 &  13.43 & 16.00 \\ 
     0 & 1998 UX24       & X   &    1.059 &    0.014 &    1.089 &    0.023 &    1.158 &    0.001 & 1.836 & 0.286 &  14.12 & 20.00 \\ 
101430 & 1998 VE32       & S   &    1.201 &    0.071 &    1.383 &    0.099 &    1.171 &    0.148 & 1.857 & 0.290 &  26.98 & 15.00 \\ 
 31367 & 1998 WB9        & S   &    1.228 &    0.035 &    1.417 &    0.016 &    1.241 &    0.036 & 2.330 & 0.317 &  24.23 & 13.00 \\ 
     0 & 1998 WC2        & V   &    1.177 &    0.051 &    1.309 &    0.080 &    1.020 &    0.085 & 2.552 & 0.562 &  26.60 & 18.00 \\ 
137069 & 1998 WQ15       & S   &    1.235 &    0.002 &    1.340 &    0.046 &    1.140 &    0.044 & 2.536 & 0.355 &   9.51 & 16.00 \\ 
 22753 & 1998 WT         & Q   &    1.083 &    0.051 &    1.172 &    0.072 &    0.923 &    0.089 & 1.219 & 0.570 &   3.21 & 17.00 \\ 
     0 & 1998 WT7        & U   &    1.953 &    0.081 &    2.119 &    0.119 &    1.213 &    0.102 & 1.152 & 0.110 &  40.70 & 18.00 \\ 
326306 & 1998 XY4        & Q   &    1.073 &    0.014 &    1.208 &    0.001 &    1.008 &    0.024 & 2.607 & 0.375 &  30.22 & 16.00 \\ 
 85848 & 1998 YP29       & S   &    1.248 &    0.017 &    1.393 &    0.022 &    1.275 &    0.046 & 2.199 & 0.278 &   6.87 & 17.00 \\ 
129737 & 1999 AA9        & B   &    0.978 &    0.012 &    0.980 &    0.017 &    0.921 &    0.028 & 2.096 & 0.266 &   4.44 & 16.00 \\ 
 31415 & 1999 AK23       & V   &    1.301 &    0.027 &    1.372 &    0.033 &    0.872 &    0.039 & 2.274 & 0.270 &   6.85 & 14.00 \\ 
101554 & 1999 AL4        & S   &    1.243 &    0.029 &    1.322 &    0.029 &    1.138 &    0.015 & 2.346 & 0.334 &  21.85 & 15.40 \\ 
121007 & 1999 AT9        & V   &    1.181 &    0.091 &    1.282 &    0.115 &    0.865 &    0.150 & 2.277 & 0.330 &  11.01 & 15.00 \\ 
231716 & 1999 BT2        & S   &    1.180 &    0.033 &    1.330 &    0.049 &    1.202 &    0.066 & 2.407 & 0.340 &  23.82 & 15.00 \\ 
257581 & 1999 FE8        & C   &    1.098 &    0.010 &    1.060 &    0.058 &    1.039 &    0.043 & 2.558 & 0.377 &  27.00 & 16.00 \\ 
 38063 & 1999 FH         & L   &    1.287 &    0.096 &    1.525 &    0.109 &    1.607 &    0.298 & 2.341 & 0.294 &  11.88 & 14.00 \\ 
     0 & 1999 FN19       & S   &    1.152 &    0.027 &    1.245 &    0.070 &    1.110 &    0.068 & 1.646 & 0.391 &   2.30 & 22.00 \\ 
101742 & 1999 FO7        & C   &    1.076 &    0.040 &    1.067 &    0.039 &    1.057 &    0.058 & 2.386 & 0.343 &  23.23 & 14.70 \\ 
 40263 & 1999 FQ5        & S   &    1.236 &    0.042 &    1.419 &    0.064 &    1.341 &    0.117 & 1.495 & 0.161 &  25.84 & 17.00 \\ 
     0 & 1999 FU81       & S   &    1.148 &    0.042 &    1.368 &    0.063 &    1.159 &    0.096 & 2.353 & 0.298 &   5.15 & 17.97 \\ 
 66251 & 1999 GJ2        & A   &    1.321 &    0.062 &    1.610 &    0.107 &    1.474 &    0.221 & 1.536 & 0.198 &  11.28 & 16.00 \\ 
306459 & 1999 GS3        & S   &    1.128 &    0.021 &    1.263 &    0.029 &    1.081 &    0.020 & 2.613 & 0.425 &  28.13 & 16.00 \\ 
368160 & 1999 HW2        & V   &    1.245 &    0.039 &    1.458 &    0.068 &    1.171 &    0.093 & 2.613 & 0.405 &  27.13 & 16.00 \\ 
 20446 & 1999 JB80       & K   &    1.180 &    0.043 &    1.202 &    0.055 &    1.191 &    0.088 & 2.303 & 0.336 &  22.57 & 14.00 \\ 
 85989 & 1999 JD6        & X   &    1.047 &    0.037 &    1.133 &    0.053 &    1.161 &    0.116 & 0.883 & 0.633 &  17.06 & 17.00 \\ 
 38181 & 1999 JG124      & S   &    1.190 &    0.018 &    1.343 &    0.043 &    1.213 &    0.008 & 2.310 & 0.288 &  23.90 & 14.00 \\ 
 53319 & 1999 JM8        & C   &    1.037 &    0.039 &    1.135 &    0.004 &    1.127 &    0.006 & 2.711 & 0.649 &  13.83 & 15.00 \\ 
101811 & 1999 JQ6        & S   &    1.216 &    0.022 &    1.263 &    0.046 &    1.101 &    0.046 & 2.363 & 0.321 &  22.22 & 14.70 \\ 
 40271 & 1999 JT         & S   &    1.318 &    0.046 &    1.496 &    0.075 &    1.454 &    0.115 & 2.294 & 0.274 &  23.87 & 14.00 \\ 
 38091 & 1999 JT3        & C   &    1.083 &    0.034 &    1.135 &    0.048 &    1.098 &    0.072 & 2.172 & 0.400 &   9.35 & 16.00 \\ 
243618 & 1999 JU61       & L   &    1.240 &    0.049 &    1.393 &    0.076 &    1.392 &    0.129 & 2.435 & 0.361 &   7.78 & 16.00 \\ 
 66358 & 1999 JW87       & K   &    1.144 &    0.007 &    1.275 &    0.021 &    1.262 &    0.022 & 2.315 & 0.315 &   7.47 & 15.00 \\ 
137173 & 1999 JY4        & C   &    1.038 &    0.038 &    1.067 &    0.049 &    0.895 &    0.066 & 2.200 & 0.245 &   8.93 & 16.70 \\ 
     0 & 1999 KQ6        & C   &    0.985 &    0.034 &    1.046 &    0.051 &    0.992 &    0.081 & 2.666 & 0.407 &  10.83 & 16.00 \\ 
312979 & 1999 KT4        & X   &    1.154 &    0.047 &    1.147 &    0.059 &    1.156 &    0.112 & 2.212 & 0.368 &   2.29 & 17.00 \\ 
 40310 & 1999 KU4        & C   &    1.006 &    0.025 &    1.031 &    0.025 &    1.043 &    0.108 & 2.196 & 0.404 &   8.44 & 16.00 \\ 
137199 & 1999 KX4        & V   &    1.287 &    0.043 &    1.397 &    0.060 &    0.965 &    0.062 & 1.457 & 0.293 &  16.57 & 16.00 \\ 
 74561 & 1999 LE18       & S   &    1.168 &    0.033 &    1.261 &    0.045 &    1.111 &    0.058 & 2.203 & 0.259 &   7.68 & 15.00 \\ 
173245 & 1999 LY7        & S   &    1.270 &    0.049 &    1.368 &    0.069 &    1.230 &    0.111 & 2.269 & 0.275 &   6.16 & 16.00 \\ 
 86039 & 1999 NC43       & S   &    1.173 &    0.055 &    1.254 &    0.083 &    1.050 &    0.111 & 1.759 & 0.579 &   7.12 & 15.00 \\ 
222079 & 1999 NE43       & V   &    1.245 &    0.043 &    1.389 &    0.067 &    0.966 &    0.083 & 2.193 & 0.354 &  10.36 & 17.00 \\ 
129813 & 1999 NJ         & U   &    1.445 &    0.056 &    1.678 &    0.090 &    1.306 &    0.137 & 2.339 & 0.295 &   6.41 & 16.00 \\ 
 66419 & 1999 NR13       & S   &    1.177 &    0.030 &    1.352 &    0.049 &    1.281 &    0.075 & 2.367 & 0.339 &  20.22 & 14.00 \\ 
 23983 & 1999 NS11       & S   &    1.203 &    0.086 &    1.424 &    0.106 &    1.258 &    0.109 & 2.300 & 0.308 &   7.08 & 15.00 \\ 
 96744 & 1999 OW3        & V   &    1.142 &    0.056 &    1.209 &    0.068 &    0.791 &    0.085 & 2.092 & 0.780 &  34.95 & 14.00 \\ 
121210 & 1999 QG2        & S   &    1.259 &    0.046 &    1.472 &    0.068 &    1.432 &    0.119 & 2.384 & 0.334 &   8.39 & 16.10 \\ 
152771 & 1999 RB34       & S   &    1.197 &    0.004 &    1.311 &    0.033 &    1.133 &    0.077 & 2.626 & 0.388 &  27.70 & 15.00 \\ 
     0 & 1999 RC31       & L   &    1.185 &    0.040 &    1.308 &    0.060 &    1.331 &    0.103 & 2.579 & 0.467 &  26.26 & 16.00 \\ 
192642 & 1999 RD32       & C   &    1.019 &    0.000 &    1.028 &    0.012 &    1.054 &    0.022 & 2.642 & 0.770 &   6.79 & 16.00 \\ 
368163 & 1999 RE198      & U   &    0.374 &    0.011 &    4.976 &    0.307 &    6.787 &    0.878 & 2.235 & 0.300 &   8.31 & 17.00 \\ 
     0 & 1999 RF14       & S   &    1.225 &    0.034 &    1.306 &    0.048 &    1.169 &    0.065 & 2.296 & 0.282 &  20.82 & 14.28 \\ 
137230 & 1999 RG22       & S   &    1.230 &    0.028 &    1.312 &    0.042 &    1.179 &    0.065 & 2.339 & 0.298 &  22.39 & 15.60 \\ 
 22807 & 1999 RK7        & L   &    1.272 &    0.041 &    1.494 &    0.072 &    1.516 &    0.109 & 2.174 & 0.244 &   2.07 & 15.00 \\ 
 59836 & 1999 RN44       & S   &    1.155 &    0.012 &    1.283 &    0.021 &    1.107 &    0.049 & 2.330 & 0.291 &  12.63 & 15.00 \\ 
 44619 & 1999 RO42       & S   &    1.306 &    0.036 &    1.406 &    0.065 &    1.247 &    0.069 & 2.134 & 0.228 &   5.49 & 16.20 \\ 
181898 & 1999 RS168      & S   &    1.196 &    0.053 &    1.324 &    0.071 &    1.258 &    0.126 & 2.266 & 0.266 &   6.41 & 16.00 \\ 
 22844 & 1999 RU111      & C   &    1.040 &    0.042 &    1.044 &    0.052 &    0.984 &    0.082 & 2.885 & 0.434 &  28.39 & 13.00 \\ 
 42887 & 1999 RV155      & S   &    1.225 &    0.034 &    1.306 &    0.060 &    1.236 &    0.068 & 2.141 & 0.242 &   2.86 & 15.40 \\ 
333901 & 1999 RX112      & S   &    1.112 &    0.044 &    1.302 &    0.073 &    1.219 &    0.122 & 2.680 & 0.388 &   7.79 & 16.00 \\ 
101952 & 1999 RY31       & L   &    1.318 &    0.049 &    1.380 &    0.064 &    1.432 &    0.106 & 2.253 & 0.317 &   7.94 & 16.10 \\ 
217686 & 1999 RY90       & S   &    1.259 &    0.002 &    1.493 &    0.026 &    1.330 &    0.125 & 2.230 & 0.276 &   6.52 & 16.00 \\ 
306479 & 1999 SE16       & V   &    1.213 &    0.062 &    1.366 &    0.082 &    1.091 &    0.151 & 2.520 & 0.350 &  14.94 & 16.00 \\ 
     0 & 1999 SO15       & V   &    1.339 &    0.012 &    1.441 &    0.028 &    1.009 &    0.027 & 2.232 & 0.296 &   8.55 & 17.00 \\ 
121324 & 1999 SQ5        & C   &    1.047 &    0.048 &    1.127 &    0.062 &    1.000 &    0.083 & 1.941 & 0.174 &  23.53 & 16.10 \\ 
 13819 & 1999 SX5        & S   &    1.259 &    0.035 &    1.318 &    0.049 &    1.169 &    0.075 & 2.318 & 0.304 &  23.47 & 13.20 \\ 
 74789 & 1999 SY5        & S   &    1.230 &    0.005 &    1.334 &    0.016 &    1.192 &    0.001 & 2.328 & 0.321 &  23.22 & 14.00 \\ 
279776 & 1999 TA122      & K   &    1.152 &    0.001 &    1.252 &    0.014 &    1.195 &    0.009 & 2.114 & 0.277 &   1.64 & 17.00 \\ 
 86212 & 1999 TG21       & S   &    1.215 &    0.098 &    1.372 &    0.137 &    1.216 &    0.248 & 2.316 & 0.310 &  25.38 & 14.00 \\ 
 25362 & 1999 TH24       & S   &    1.145 &    0.049 &    1.372 &    0.016 &    1.248 &    0.052 & 2.286 & 0.311 &  20.51 & 14.00 \\ 
     0 & 1999 TK271      & V   &    1.180 &    0.030 &    1.303 &    0.047 &    0.728 &    0.036 & 2.260 & 0.313 &   4.80 & 17.00 \\ 
162215 & 1999 TL12       & Q   &    1.141 &    0.049 &    1.149 &    0.065 &    0.959 &    0.081 & 1.081 & 0.436 &  17.34 & 18.00 \\ 
216947 & 1999 TM258      & S   &    1.259 &    0.032 &    1.336 &    0.047 &    1.160 &    0.061 & 2.248 & 0.266 &   2.60 & 17.00 \\ 
     0 & 1999 TN169      & C   &    1.057 &    0.039 &    1.028 &    0.047 &    1.000 &    0.074 & 2.328 & 0.289 &   5.54 & 17.10 \\ 
 36183 & 1999 TX16       & L   &    1.315 &    0.056 &    1.417 &    0.079 &    1.442 &    0.151 & 1.551 & 0.333 &  38.22 & 16.00 \\ 
     0 & 1999 UH56       & S   &    1.247 &    0.034 &    1.271 &    0.070 &    1.225 &    0.102 & 2.417 & 0.311 &   1.65 & 17.64 \\ 
102528 & 1999 US3        & L   &    1.143 &    0.126 &    1.261 &    0.125 &    1.285 &    0.369 & 2.751 & 0.524 &  29.11 & 13.00 \\ 
102803 & 1999 VA169      & S   &    1.251 &    0.033 &    1.326 &    0.040 &    1.100 &    0.067 & 2.135 & 0.236 &   4.85 & 16.60 \\ 
 43017 & 1999 VA2        & S   &    1.213 &    0.045 &    1.368 &    0.063 &    1.282 &    0.083 & 2.271 & 0.289 &  23.91 & 15.50 \\ 
162273 & 1999 VL12       & K   &    1.159 &    0.051 &    1.290 &    0.075 &    1.279 &    0.139 & 1.594 & 0.236 &  20.19 & 17.00 \\ 
 75079 & 1999 VN24       & S   &    1.250 &    0.040 &    1.431 &    0.062 &    1.262 &    0.092 & 2.316 & 0.294 &  23.00 & 13.00 \\ 
     0 & 1999 VS6        & U   &    2.342 &    0.082 &    2.539 &    0.120 &    2.094 &    0.166 & 1.198 & 0.223 &  27.97 & 19.00 \\ 
 20691 & 1999 VY72       & S   &    1.294 &    0.036 &    1.393 &    0.064 &    1.282 &    0.071 & 2.365 & 0.310 &  22.23 & 13.20 \\ 
329282 & 1999 WZ5        & U   &    1.960 &    0.053 &    1.312 &    0.047 &    3.230 &    0.215 & 2.310 & 0.342 &  27.53 & 16.00 \\ 
 45074 & 1999 XA38       & U   &    1.794 &    0.100 &    1.954 &    0.144 &    1.364 &    0.191 & 2.212 & 0.252 &   5.22 & 15.00 \\ 
102997 & 1999 XF94       & S   &    1.257 &    0.045 &    1.451 &    0.067 &    1.226 &    0.099 & 2.279 & 0.299 &  22.96 & 14.00 \\ 
333948 & 1999 XG135      & C   &    0.993 &    0.003 &    1.075 &    0.003 &    1.104 &    0.068 & 2.959 & 0.504 &  11.39 & 16.00 \\ 
 80356 & 1999 XM124      & V   &    1.368 &    0.038 &    1.629 &    0.060 &    1.330 &    0.074 & 2.181 & 0.246 &   4.69 & 16.10 \\ 
     0 & 1999 XM136      & S   &    1.225 &    0.034 &    1.368 &    0.050 &    1.236 &    0.068 & 2.625 & 0.423 &  26.46 & 15.29 \\ 
310429 & 1999 XP19       & S   &    1.210 &    0.016 &    1.311 &    0.006 &    1.262 &    0.027 & 2.458 & 0.428 &   5.67 & 15.00 \\ 
102910 & 1999 XT19       & K   &    1.186 &    0.080 &    1.279 &    0.110 &    1.208 &    0.219 & 2.261 & 0.283 &   5.02 & 15.00 \\ 
306522 & 1999 XZ14       & K   &    1.138 &    0.047 &    1.307 &    0.077 &    1.253 &    0.150 & 2.320 & 0.326 &  23.75 & 15.00 \\ 
249685 & 1999 YD4        & S   &    1.211 &    0.065 &    1.345 &    0.031 &    1.186 &    0.082 & 2.364 & 0.299 &  23.32 & 15.00 \\ 
145962 & 1999 YH5        & S   &    1.100 &    0.060 &    1.261 &    0.087 &    1.113 &    0.133 & 2.254 & 0.325 &  24.85 & 15.00 \\ 
 45251 & 1999 YN         & S   &    1.191 &    0.033 &    1.343 &    0.062 &    1.191 &    0.077 & 2.335 & 0.318 &  22.88 & 13.90 \\ 
137802 & 1999 YT         & S   &    1.175 &    0.039 &    1.408 &    0.070 &    1.164 &    0.095 & 1.776 & 0.352 &  31.58 & 17.00 \\ 
 50143 & 2000 AB132      & S   &    1.189 &    0.041 &    1.327 &    0.061 &    1.177 &    0.104 & 2.274 & 0.280 &   6.62 & 15.00 \\ 
 86401 & 2000 AF143      & S   &    1.206 &    0.061 &    1.348 &    0.095 &    1.084 &    0.170 & 2.335 & 0.292 &   5.40 & 14.00 \\ 
310434 & 2000 AP146      & L   &    1.173 &    0.038 &    1.356 &    0.061 &    1.415 &    0.099 & 2.547 & 0.417 &  23.51 & 15.00 \\ 
 31832 & 2000 AP59       & S   &    1.266 &    0.053 &    1.396 &    0.032 &    1.301 &    0.039 & 2.183 & 0.265 &   6.59 & 14.00 \\ 
 26471 & 2000 AS152      & S   &    1.169 &    0.032 &    1.282 &    0.047 &    1.107 &    0.061 & 1.918 & 0.154 &  19.69 & 13.00 \\ 
103501 & 2000 AT245      & S   &    1.213 &    0.025 &    1.325 &    0.042 &    1.158 &    0.046 & 2.276 & 0.287 &  22.51 & 14.80 \\ 
103506 & 2000 BD1        & C   &    1.030 &    0.059 &    1.076 &    0.081 &    1.069 &    0.187 & 1.969 & 0.267 &  27.10 & 15.00 \\ 
219275 & 2000 BL11       & L   &    1.204 &    0.038 &    1.296 &    0.054 &    1.366 &    0.096 & 2.289 & 0.279 &   5.64 & 17.00 \\ 
     0 & 2000 CB130      & C   &    1.044 &    0.042 &    0.936 &    0.053 &    1.111 &    0.116 & 2.133 & 0.314 &   0.89 & 18.00 \\ 
 75933 & 2000 CB75       & C   &    0.997 &    0.029 &    1.084 &    0.033 &    1.097 &    0.028 & 2.554 & 0.368 &  33.42 & 14.00 \\ 
     0 & 2000 CD32       & V   &    1.196 &    0.034 &    1.363 &    0.051 &    1.092 &    0.065 & 1.791 & 0.233 &  24.47 & 17.00 \\ 
138013 & 2000 CN101      & S   &    1.204 &    0.011 &    1.335 &    0.024 &    1.231 &    0.077 & 1.599 & 0.635 &  15.95 & 14.00 \\ 
103732 & 2000 CO103      & S   &    1.180 &    0.033 &    1.294 &    0.048 &    1.236 &    0.091 & 2.260 & 0.284 &  22.46 & 14.80 \\ 
 31843 & 2000 CQ80       & S   &    1.207 &    0.018 &    1.353 &    0.015 &    1.141 &    0.034 & 2.204 & 0.293 &  20.34 & 14.00 \\ 
 36282 & 2000 CT98       & S   &    1.191 &    0.044 &    1.355 &    0.062 &    1.159 &    0.085 & 2.233 & 0.261 &   6.91 & 14.80 \\ 
 27346 & 2000 DN8        & S   &    1.209 &    0.067 &    1.347 &    0.109 &    1.285 &    0.191 & 1.875 & 0.399 &  36.94 & 15.00 \\ 
 27351 & 2000 DO73       & S   &    1.294 &    0.001 &    1.458 &    0.021 &    1.256 &    0.037 & 2.288 & 0.276 &   3.61 & 14.00 \\ 
152931 & 2000 EA107      & S   &    1.166 &    0.053 &    1.229 &    0.076 &    1.069 &    0.114 & 0.930 & 0.456 &  28.58 & 15.00 \\ 
 31869 & 2000 EF101      & S   &    1.259 &    0.047 &    1.444 &    0.036 &    1.384 &    0.026 & 2.270 & 0.270 &   7.00 & 14.00 \\ 
301964 & 2000 EJ37       & D   &    1.122 &    0.020 &    1.289 &    0.034 &    1.397 &    0.019 & 4.635 & 0.706 &  10.05 & 13.00 \\ 
 86608 & 2000 EK85       & S   &    1.231 &    0.046 &    1.407 &    0.074 &    1.252 &    0.135 & 2.264 & 0.280 &   8.59 & 15.00 \\ 
     0 & 2000 EN172      & C   &    1.107 &    0.041 &    1.148 &    0.053 &    1.028 &    0.076 & 2.624 & 0.373 &  28.01 & 15.87 \\ 
 28565 & 2000 EO58       & S   &    1.402 &    0.074 &    1.402 &    0.031 &    1.221 &    0.041 & 2.178 & 0.285 &   5.33 & 14.00 \\ 
138131 & 2000 ES20       & S   &    1.282 &    0.047 &    1.380 &    0.076 &    1.159 &    0.096 & 2.453 & 0.339 &  22.72 & 16.40 \\ 
301962 & 2000 ET26       & S   &    1.171 &    0.043 &    1.379 &    0.070 &    1.115 &    0.090 & 2.610 & 0.435 &  26.46 & 15.00 \\ 
185854 & 2000 EU106      & K   &    1.125 &    0.069 &    1.344 &    0.121 &    1.284 &    0.271 & 2.351 & 0.373 &  21.32 & 15.00 \\ 
     0 & 2000 EU70       & C   &    1.088 &    0.041 &    1.106 &    0.057 &    1.034 &    0.120 & 2.211 & 0.763 &  13.00 & 18.00 \\ 
 86626 & 2000 EV124      & S   &    1.191 &    0.065 &    1.297 &    0.047 &    1.127 &    0.003 & 2.161 & 0.266 &   7.35 & 15.00 \\ 
 33836 & 2000 FB39       & S   &    1.193 &    0.132 &    1.315 &    0.188 &    1.216 &    0.270 & 2.377 & 0.343 &  14.62 & 15.00 \\ 
219319 & 2000 FH10       & S   &    1.255 &    0.094 &    1.330 &    0.140 &    1.271 &    0.273 & 1.655 & 0.114 &   9.84 & 18.00 \\ 
162433 & 2000 FK10       & C   &    1.026 &    0.044 &    1.159 &    0.065 &    1.056 &    0.099 & 1.359 & 0.482 &  13.94 & 19.00 \\ 
 31881 & 2000 FL15       & S   &    1.121 &    0.050 &    1.243 &    0.075 &    1.154 &    0.128 & 1.784 & 0.114 &  21.08 & 16.00 \\ 
 86667 & 2000 FO10       & S   &    1.257 &    0.068 &    1.289 &    0.107 &    1.079 &    0.171 & 0.859 & 0.595 &  14.28 & 17.00 \\ 
 30105 & 2000 FO3        & S   &    1.221 &    0.004 &    1.377 &    0.012 &    1.316 &    0.020 & 2.176 & 0.312 &   7.32 & 14.00 \\ 
118569 & 2000 GF1        & S   &    1.152 &    0.035 &    1.299 &    0.007 &    1.134 &    0.015 & 2.310 & 0.293 &  23.83 & 15.00 \\ 
269881 & 2000 GF15       & S   &    1.278 &    0.050 &    1.444 &    0.000 &    1.316 &    0.147 & 2.398 & 0.311 &   5.35 & 16.00 \\ 
 60735 & 2000 GF82       & K   &    1.225 &    0.045 &    1.259 &    0.058 &    1.213 &    0.078 & 2.345 & 0.330 &  21.74 & 14.90 \\ 
 51075 & 2000 GG162      & S   &    1.395 &    0.039 &    1.310 &    0.049 &    1.215 &    0.077 & 2.333 & 0.317 &  21.83 & 14.00 \\ 
 97679 & 2000 GG2        & S   &    1.212 &    0.041 &    1.322 &    0.061 &    1.194 &    0.092 & 1.571 & 0.132 &  50.81 & 16.00 \\ 
152978 & 2000 GJ147      & X   &    1.105 &    0.036 &    1.244 &    0.053 &    1.316 &    0.098 & 1.162 & 0.237 &  25.01 & 19.00 \\ 
 50867 & 2000 GM4        & S   &    1.254 &    0.022 &    1.324 &    0.045 &    1.198 &    0.034 & 2.285 & 0.280 &  22.35 & 15.40 \\ 
152964 & 2000 GP82       & S   &    1.202 &    0.044 &    1.432 &    0.066 &    1.355 &    0.087 & 1.396 & 0.393 &  13.23 & 17.00 \\ 
 51157 & 2000 HB57       & S   &    1.310 &    0.016 &    1.434 &    0.049 &    1.254 &    0.027 & 2.255 & 0.306 &   3.93 & 16.00 \\ 
122106 & 2000 HC86       & S   &    1.209 &    0.069 &    1.348 &    0.102 &    1.217 &    0.167 & 2.411 & 0.316 &   7.59 & 16.00 \\ 
168710 & 2000 HE41       & S   &    1.225 &    0.056 &    1.294 &    0.072 &    1.202 &    0.089 & 2.151 & 0.249 &   9.43 & 16.30 \\ 
     0 & 2000 HV80       & S   &    1.241 &    0.029 &    1.324 &    0.006 &    1.126 &    0.052 & 2.377 & 0.412 &   6.99 & 17.43 \\ 
 41440 & 2000 HZ23       & S   &    1.309 &    0.051 &    1.589 &    0.087 &    1.463 &    0.152 & 1.576 & 0.211 &  15.11 & 19.00 \\ 
 33881 & 2000 JK66       & V   &    1.250 &    0.004 &    1.390 &    0.004 &    0.947 &    0.028 & 2.213 & 0.291 &  11.17 & 14.00 \\ 
344143 & 2000 JQ3        & C   &    1.100 &    0.000 &    1.095 &    0.065 &    0.948 &    0.000 & 2.464 & 0.488 &   7.81 & 18.00 \\ 
     0 & 2000 JT3        & S   &    1.213 &    0.045 &    1.330 &    0.049 &    1.213 &    0.089 & 2.348 & 0.323 &  14.72 & 16.00 \\ 
     0 & 2000 KL33       & Q   &    1.076 &    0.036 &    1.262 &    0.061 &    1.027 &    0.081 & 2.114 & 0.430 &   6.91 & 19.00 \\ 
237486 & 2000 KM2        & L   &    1.090 &    0.042 &    1.318 &    0.069 &    1.331 &    0.109 & 2.253 & 0.301 &  25.66 & 16.00 \\ 
 32122 & 2000 LD10       & S   &    1.232 &    0.058 &    1.416 &    0.080 &    1.348 &    0.164 & 2.364 & 0.333 &  14.27 & 14.00 \\ 
160085 & 2000 LJ6        & S   &    1.276 &    0.039 &    1.471 &    0.065 &    1.256 &    0.085 & 2.260 & 0.296 &  22.70 & 15.00 \\ 
 45764 & 2000 LV         & V   &    1.134 &    0.001 &    1.216 &    0.005 &    0.923 &    0.031 & 2.417 & 0.317 &   6.71 & 14.00 \\ 
 18109 & 2000 NG11       & X   &    1.058 &    0.033 &    1.058 &    0.047 &    1.147 &    0.088 & 1.881 & 0.368 &   0.81 & 17.00 \\ 
165139 & 2000 NJ10       & Q   &    1.143 &    0.084 &    1.214 &    0.117 &    1.017 &    0.168 & 2.249 & 0.308 &   2.73 & 16.00 \\ 
     0 & 2000 OA22       & L   &    1.165 &    0.045 &    1.282 &    0.064 &    1.362 &    0.101 & 2.724 & 0.483 &  10.12 & 17.00 \\ 
 18919 & 2000 OJ52       & S   &    1.215 &    0.076 &    1.377 &    0.122 &    1.247 &    0.239 & 2.576 & 0.434 &   7.22 & 15.00 \\ 
 34048 & 2000 OR35       & C   &    1.056 &    0.036 &    1.183 &    0.060 &    1.075 &    0.097 & 2.211 & 0.260 &   7.86 & 15.00 \\ 
171671 & 2000 PF32       & S   &    1.210 &    0.050 &    1.403 &    0.079 &    1.148 &    0.111 & 2.252 & 0.311 &   7.02 & 17.00 \\ 
363076 & 2000 PH6        & C   &    1.004 &    0.059 &    1.039 &    0.075 &    1.036 &    0.154 & 2.695 & 0.513 &  10.50 & 17.00 \\ 
 67399 & 2000 PJ6        & B   &    0.915 &    0.029 &    1.052 &    0.042 &    0.993 &    0.067 & 1.301 & 0.346 &  14.69 & 18.00 \\ 
160092 & 2000 PL6        & S   &    1.172 &    0.016 &    1.277 &    0.006 &    1.122 &    0.005 & 2.378 & 0.356 &  21.72 & 14.50 \\ 
159463 & 2000 PM7        & C   &    0.980 &    0.009 &    1.061 &    0.042 &    1.048 &    0.043 & 2.371 & 0.339 &   7.95 & 16.00 \\ 
134863 & 2000 PX5        & L   &    1.219 &    0.050 &    1.231 &    0.068 &    1.247 &    0.120 & 2.100 & 0.359 &   4.56 & 17.00 \\ 
     0 & 2000 PZ5        & C   &    1.072 &    0.009 &    1.169 &    0.001 &    1.054 &    0.005 & 2.825 & 0.520 &   3.65 & 17.00 \\ 
     0 & 2000 QB56       & C   &    1.086 &    0.040 &    1.127 &    0.052 &    1.057 &    0.078 & 2.266 & 0.332 &   9.04 & 17.83 \\ 
 18181 & 2000 QD34       & S   &    1.336 &    0.056 &    1.431 &    0.079 &    1.345 &    0.125 & 2.339 & 0.296 &  21.19 & 13.00 \\ 
     0 & 2000 QE203      & S   &    1.281 &    0.030 &    1.417 &    0.031 &    1.360 &    0.044 & 2.167 & 0.312 &   6.06 & 18.00 \\ 
237495 & 2000 QF56       & V   &    1.122 &    0.054 &    1.230 &    0.098 &    0.941 &    0.157 & 2.299 & 0.276 &  10.52 & 16.00 \\ 
 87311 & 2000 QJ1        & S   &    1.150 &    0.033 &    1.278 &    0.051 &    1.112 &    0.078 & 1.590 & 0.512 &   7.69 & 16.00 \\ 
 97886 & 2000 QK54       & B   &    0.971 &    0.057 &    0.976 &    0.067 &    0.954 &    0.117 & 2.312 & 0.322 &   6.07 & 16.00 \\ 
122358 & 2000 QM49       & S   &    1.192 &    0.090 &    1.326 &    0.122 &    1.230 &    0.248 & 2.312 & 0.324 &   1.42 & 16.00 \\ 
247062 & 2000 QN115      & U   &    1.882 &    0.031 &    3.113 &    0.019 &    3.270 &    0.007 & 2.250 & 0.267 &   1.88 & 17.00 \\ 
162551 & 2000 QS226      & S   &    1.067 &    0.039 &    1.236 &    0.057 &    1.076 &    0.079 & 2.275 & 0.320 &  23.07 & 16.00 \\ 
239881 & 2000 QW55       & S   &    1.255 &    0.075 &    1.406 &    0.101 &    1.284 &    0.156 & 2.323 & 0.284 &   5.49 & 16.00 \\ 
 24447 & 2000 QY1        & S   &    1.206 &    0.038 &    1.399 &    0.058 &    1.220 &    0.080 & 1.724 & 0.235 &  12.25 & 17.00 \\ 
350535 & 2000 QY44       & D   &    1.375 &    0.052 &    1.482 &    0.072 &    1.594 &    0.126 & 2.428 & 0.333 &   3.52 & 17.00 \\ 
122421 & 2000 QZ101      & S   &    1.148 &    0.032 &    1.282 &    0.059 &    1.107 &    0.071 & 2.210 & 0.260 &   6.48 & 15.80 \\ 
285631 & 2000 RB84       & C   &    1.054 &    0.014 &    1.044 &    0.003 &    0.976 &    0.006 & 2.351 & 0.293 &   5.89 & 16.00 \\ 
 67502 & 2000 RE44       & C   &    1.009 &    0.037 &    1.038 &    0.057 &    0.955 &    0.070 & 2.324 & 0.330 &   5.14 & 15.00 \\ 
     0 & 2000 RF43       & S   &    1.117 &    0.031 &    1.213 &    0.045 &    1.138 &    0.073 & 3.006 & 0.455 &   9.96 & 15.18 \\ 
162566 & 2000 RJ34       & C   &    1.013 &    0.007 &    0.984 &    0.039 &    0.974 &    0.001 & 2.634 & 0.575 &  13.86 & 15.00 \\ 
189552 & 2000 RL77       & Q   &    1.134 &    0.057 &    1.243 &    0.093 &    1.050 &    0.135 & 2.555 & 0.536 &  30.30 & 16.00 \\ 
329301 & 2000 RM77       & S   &    1.348 &    0.042 &    1.246 &    0.050 &    1.196 &    0.082 & 2.627 & 0.376 &  29.61 & 15.00 \\ 
190543 & 2000 RM80       & S   &    1.185 &    0.043 &    1.281 &    0.063 &    1.089 &    0.093 & 2.546 & 0.359 &   6.18 & 17.00 \\ 
162567 & 2000 RW37       & C   &    1.102 &    0.034 &    1.096 &    0.044 &    0.930 &    0.067 & 1.248 & 0.250 &  13.75 & 20.00 \\ 
234242 & 2000 SC340      & S   &    1.147 &    0.059 &    1.186 &    0.079 &    1.027 &    0.140 & 2.298 & 0.329 &   5.63 & 16.00 \\ 
     0 & 2000 SD372      & U   &    0.846 &    0.028 &    0.887 &    0.043 &    0.900 &    0.078 & 2.337 & 0.294 &   8.30 & 17.00 \\ 
159477 & 2000 SE         & S   &    1.271 &    0.036 &    1.278 &    0.048 &    1.235 &    0.073 & 2.384 & 0.363 &   6.54 & 16.00 \\ 
 20790 & 2000 SE45       & S   &    1.120 &    0.054 &    1.220 &    0.076 &    1.067 &    0.131 & 2.739 & 0.562 &   8.34 & 16.00 \\ 
     0 & 2000 SF137      & S   &    1.189 &    0.023 &    1.383 &    0.003 &    1.259 &    0.060 & 2.572 & 0.372 &   6.10 & 17.00 \\ 
     0 & 2000 SF8        & S   &    1.236 &    0.045 &    1.333 &    0.064 &    1.145 &    0.099 & 1.649 & 0.345 &  17.44 & 20.00 \\ 
 93040 & 2000 SG         & S   &    1.158 &    0.043 &    1.336 &    0.018 &    1.180 &    0.011 & 2.442 & 0.375 &  20.43 & 13.50 \\ 
     0 & 2000 SH52       & X   &    1.114 &    0.046 &    1.234 &    0.068 &    1.275 &    0.128 & 2.244 & 0.264 &   2.63 & 18.00 \\ 
     0 & 2000 SL         & S   &    1.195 &    0.063 &    1.318 &    0.095 &    1.175 &    0.177 & 1.540 & 0.395 &  38.35 & 18.00 \\ 
     0 & 2000 SL10       & Q   &    1.157 &    0.044 &    1.208 &    0.066 &    1.020 &    0.102 & 1.372 & 0.339 &   1.46 & 21.00 \\ 
 76828 & 2000 SL161      & A   &    1.389 &    0.038 &    1.580 &    0.061 &    1.355 &    0.077 & 1.998 & 0.222 &  11.70 & 16.00 \\ 
     0 & 2000 SL55       & V   &    1.143 &    0.055 &    1.367 &    0.080 &    1.100 &    0.120 & 2.296 & 0.290 &   2.15 & 18.00 \\ 
203117 & 2000 SN218      & S   &    1.184 &    0.028 &    1.310 &    0.011 &    1.141 &    0.021 & 2.361 & 0.321 &   7.29 & 16.00 \\ 
373469 & 2000 SO42       & C   &    1.004 &    0.045 &    1.053 &    0.066 &    1.051 &    0.118 & 2.648 & 0.439 &  10.80 & 16.00 \\ 
105674 & 2000 SQ42       & X   &    1.169 &    0.057 &    1.112 &    0.070 &    1.122 &    0.130 & 2.301 & 0.340 &  22.31 & 15.00 \\ 
326350 & 2000 SS217      & V   &    1.224 &    0.016 &    1.322 &    0.014 &    1.049 &    0.019 & 2.154 & 0.295 &   7.01 & 17.00 \\ 
 36779 & 2000 SW1        & V   &    1.199 &    0.031 &    1.273 &    0.047 &    0.979 &    0.054 & 2.303 & 0.308 &   7.65 & 15.00 \\ 
189054 & 2000 SW278      & C   &    1.094 &    0.081 &    1.117 &    0.098 &    1.026 &    0.256 & 2.578 & 0.364 &  17.09 & 15.00 \\ 
     0 & 2000 SX162      & X   &    1.133 &    0.053 &    1.188 &    0.083 &    1.192 &    0.150 & 2.374 & 0.450 &   6.33 & 17.00 \\ 
105943 & 2000 SY233      & K   &    1.107 &    0.071 &    1.294 &    0.083 &    1.282 &    0.071 & 2.278 & 0.303 &   5.42 & 16.90 \\ 
252050 & 2000 SZ10       & C   &    1.027 &    0.044 &    1.064 &    0.070 &    1.057 &    0.120 & 2.243 & 0.287 &  22.71 & 17.00 \\ 
368188 & 2000 SZ72       & U   &    1.238 &    0.000 &    1.204 &    0.045 &    5.388 &    0.436 & 2.189 & 0.269 &   4.89 & 17.00 \\ 
313085 & 2000 TB45       & S   &    1.223 &    0.032 &    1.321 &    0.004 &    1.225 &    0.016 & 2.305 & 0.278 &   5.34 & 17.00 \\ 
     0 & 2000 TL1        & C   &    1.002 &    0.039 &    0.964 &    0.048 &    0.966 &    0.083 & 1.338 & 0.300 &   3.61 & 22.00 \\ 
162694 & 2000 UH11       & U   &    1.099 &    0.035 &    1.873 &    0.091 &    6.469 &    0.641 & 0.870 & 0.422 &  32.23 & 19.00 \\ 
 67729 & 2000 UQ23       & S   &    1.170 &    0.006 &    1.416 &    0.005 &    1.284 &    0.006 & 2.191 & 0.249 &   3.67 & 16.00 \\ 
333305 & 2000 VB35       & L   &    1.163 &    0.053 &    1.341 &    0.082 &    1.391 &    0.166 & 2.587 & 0.366 &   7.61 & 16.00 \\ 
138847 & 2000 VE62       & S   &    1.224 &    0.080 &    1.310 &    0.111 &    1.128 &    0.165 & 1.619 & 0.287 &  22.18 & 16.00 \\ 
334012 & 2000 VF12       & D   &    1.115 &    0.040 &    1.282 &    0.064 &    1.431 &    0.170 & 2.584 & 0.370 &   6.17 & 16.00 \\ 
138846 & 2000 VJ61       & C   &    1.011 &    0.058 &    1.136 &    0.090 &    0.958 &    0.145 & 2.185 & 0.563 &  18.67 & 15.00 \\ 
331548 & 2000 VO47       & S   &    1.204 &    0.034 &    1.378 &    0.054 &    1.352 &    0.089 & 2.624 & 0.379 &  27.33 & 15.00 \\ 
 71997 & 2000 WD178      & S   &    1.192 &    0.040 &    1.352 &    0.049 &    1.163 &    0.112 & 2.293 & 0.299 &   7.24 & 15.00 \\ 
162741 & 2000 WG6        & U   &    0.912 &    0.027 &    0.973 &    0.041 &    2.708 &    0.232 & 2.320 & 0.497 &  11.82 & 17.00 \\ 
106589 & 2000 WN107      & C   &    1.098 &    0.017 &    1.104 &    0.018 &    1.061 &    0.040 & 2.150 & 0.614 &  14.33 & 16.00 \\ 
165394 & 2000 XC15       & S   &    1.169 &    0.032 &    1.282 &    0.059 &    1.107 &    0.061 & 2.335 & 0.295 &  22.21 & 14.90 \\ 
217807 & 2000 XK44       & L   &    1.203 &    0.037 &    1.326 &    0.054 &    1.346 &    0.105 & 1.724 & 0.385 &  11.24 & 18.00 \\ 
     0 & 2000 YG4        & Q   &    1.090 &    0.038 &    1.169 &    0.053 &    1.015 &    0.076 & 2.211 & 0.503 &   2.57 & 20.00 \\ 
 39235 & 2000 YH55       & V   &    1.028 &    0.033 &    1.256 &    0.056 &    0.947 &    0.076 & 2.353 & 0.311 &  14.17 & 14.00 \\ 
344161 & 2000 YK18       & C   &    1.021 &    0.019 &    1.083 &    0.007 &    1.059 &    0.011 & 2.515 & 0.342 &   6.64 & 16.00 \\ 
 63160 & 2000 YN8        & S   &    1.193 &    0.040 &    1.361 &    0.065 &    1.192 &    0.102 & 2.186 & 0.254 &   7.77 & 15.00 \\ 
 63164 & 2000 YU14       & S   &    1.301 &    0.039 &    1.390 &    0.058 &    1.330 &    0.088 & 2.272 & 0.306 &   3.33 & 15.00 \\ 
316934 & 2001 AA52       & S   &    1.250 &    0.044 &    1.333 &    0.061 &    1.093 &    0.080 & 2.323 & 0.287 &   9.13 & 16.00 \\ 
     0 & 2001 AT47       & S   &    1.186 &    0.011 &    1.231 &    0.060 &    1.095 &    0.083 & 2.659 & 0.482 &  25.81 & 15.00 \\ 
138925 & 2001 AU43       & X   &    1.050 &    0.044 &    1.164 &    0.066 &    1.199 &    0.119 & 1.897 & 0.377 &  72.15 & 15.00 \\ 
165494 & 2001 BD42       & S   &    1.242 &    0.006 &    1.360 &    0.056 &    1.209 &    0.100 & 2.395 & 0.306 &  22.76 & 15.90 \\ 
310535 & 2001 BJ43       & S   &    1.182 &    0.055 &    1.265 &    0.073 &    1.071 &    0.093 & 1.966 & 0.232 &   9.75 & 17.00 \\ 
 94210 & 2001 BK33       & S   &    1.208 &    0.006 &    1.361 &    0.006 &    1.199 &    0.033 & 2.557 & 0.381 &   5.16 & 15.20 \\ 
 98891 & 2001 BK41       & C   &    1.057 &    0.029 &    1.117 &    0.051 &    1.076 &    0.079 & 2.322 & 0.389 &   7.59 & 15.90 \\ 
160137 & 2001 BU41       & Q   &    1.086 &    0.030 &    1.180 &    0.043 &    1.000 &    0.064 & 2.396 & 0.328 &  20.50 & 15.10 \\ 
171784 & 2001 BV67       & S   &    1.202 &    0.044 &    1.306 &    0.048 &    1.138 &    0.063 & 2.337 & 0.340 &   7.35 & 16.80 \\ 
107150 & 2001 BW10       & V   &    1.256 &    0.040 &    1.482 &    0.068 &    1.093 &    0.074 & 2.187 & 0.319 &  20.26 & 15.00 \\ 
 76978 & 2001 BY60       & S   &    1.229 &    0.059 &    1.426 &    0.093 &    1.235 &    0.154 & 2.225 & 0.319 &  26.87 & 14.00 \\ 
     0 & 2001 CQ36       & U   &    1.579 &    0.065 &    1.303 &    0.068 &    1.091 &    0.102 & 0.938 & 0.177 &   1.26 & 22.00 \\ 
     0 & 2001 DS8        & U   &    0.837 &    0.036 &    0.938 &    0.063 &    0.912 &    0.103 & 2.126 & 0.515 &   2.42 & 22.00 \\ 
337328 & 2001 DU40       & S   &    1.170 &    0.018 &    1.245 &    0.028 &    1.047 &    0.043 & 2.559 & 0.375 &   9.69 & 16.00 \\ 
 72569 & 2001 EC13       & S   &    1.178 &    0.029 &    1.332 &    0.053 &    1.171 &    0.061 & 2.349 & 0.295 &  24.75 & 14.00 \\ 
347584 & 2001 EH18       & S   &    1.173 &    0.055 &    1.332 &    0.084 &    1.196 &    0.000 & 2.553 & 0.363 &  34.03 & 15.00 \\ 
 26677 & 2001 EJ18       & S   &    1.296 &    0.063 &    1.488 &    0.095 &    1.348 &    0.146 & 1.540 & 0.019 &  27.75 & 16.00 \\ 
228404 & 2001 EQ17       & V   &    1.214 &    0.051 &    1.306 &    0.078 &    1.006 &    0.088 & 2.183 & 0.246 &  24.72 & 16.00 \\ 
     0 & 2001 FA97       & C   &    1.009 &    0.028 &    0.982 &    0.045 &    0.982 &    0.054 & 2.758 & 0.413 &  11.05 & 15.92 \\ 
 68278 & 2001 FC7        & C   &    1.062 &    0.017 &    1.055 &    0.010 &    1.022 &    0.009 & 1.436 & 0.115 &   2.62 & 18.00 \\ 
 63341 & 2001 FD77       & S   &    1.234 &    0.003 &    1.338 &    0.007 &    1.175 &    0.010 & 2.626 & 0.387 &  27.97 & 13.00 \\ 
249816 & 2001 FD90       & V   &    1.171 &    0.033 &    1.151 &    0.046 &    0.732 &    0.044 & 2.046 & 0.478 &   7.30 & 19.00 \\ 
148480 & 2001 FE155      & S   &    1.169 &    0.043 &    1.393 &    0.064 &    1.202 &    0.078 & 2.200 & 0.261 &   2.37 & 17.40 \\ 
 25974 & 2001 FF43       & C   &    0.931 &    0.029 &    0.968 &    0.041 &    1.012 &    0.070 & 2.326 & 0.287 &   1.55 & 15.00 \\ 
     0 & 2001 FF90       & C   &    1.039 &    0.033 &    1.127 &    0.054 &    1.050 &    0.076 & 2.589 & 0.628 &  23.28 & 16.00 \\ 
 82105 & 2001 FG26       & S   &    1.266 &    0.010 &    1.419 &    0.072 &    1.254 &    0.098 & 2.200 & 0.260 &   6.50 & 15.00 \\ 
334044 & 2001 FS116      & C   &    1.075 &    0.084 &    1.171 &    0.113 &    1.052 &    0.198 & 2.617 & 0.419 &  27.00 & 14.00 \\ 
139056 & 2001 FY         & S   &    1.244 &    0.053 &    1.354 &    0.063 &    1.222 &    0.082 & 1.886 & 0.327 &   4.73 & 18.00 \\ 
182260 & 2001 GA3        & L   &    1.272 &    0.037 &    1.356 &    0.054 &    1.375 &    0.082 & 2.299 & 0.283 &  22.69 & 16.00 \\ 
     0 & 2001 GQ5        & Q   &    1.038 &    0.041 &    1.315 &    0.068 &    1.092 &    0.107 & 2.202 & 0.264 &   8.54 & 17.00 \\ 
159533 & 2001 HH31       & S   &    1.263 &    0.045 &    1.345 &    0.069 &    1.204 &    0.114 & 1.654 & 0.289 &  12.85 & 17.00 \\ 
119047 & 2001 HM12       & V   &    1.121 &    0.062 &    1.223 &    0.094 &    0.940 &    0.114 & 2.169 & 0.233 &   1.80 & 16.00 \\ 
178833 & 2001 HN12       & U   &    1.240 &    0.032 &    1.232 &    0.044 &    1.609 &    0.087 & 2.448 & 0.341 &   7.93 & 15.00 \\ 
306787 & 2001 HS8        & C   &    1.057 &    0.017 &    1.111 &    0.010 &    1.088 &    0.007 & 2.849 & 0.452 &  22.98 & 15.00 \\ 
119044 & 2001 HV7        & S   &    1.175 &    0.082 &    1.265 &    0.119 &    1.162 &    0.199 & 2.151 & 0.257 &   2.00 & 16.00 \\ 
108376 & 2001 KB20       & V   &    1.393 &    0.051 &    1.542 &    0.085 &    1.236 &    0.080 & 2.284 & 0.286 &  23.77 & 15.10 \\ 
108410 & 2001 KG32       & C   &    1.074 &    0.022 &    1.102 &    0.019 &    1.002 &    0.013 & 2.220 & 0.278 &   7.34 & 16.00 \\ 
 88264 & 2001 KN20       & S   &    1.231 &    0.073 &    1.279 &    0.053 &    1.140 &    0.035 & 2.147 & 0.453 &  12.09 & 17.00 \\ 
215250 & 2001 KS62       & S   &    1.262 &    0.025 &    1.387 &    0.023 &    1.240 &    0.010 & 2.461 & 0.338 &  11.14 & 15.00 \\ 
     0 & 2001 KX67       & K   &    1.156 &    0.032 &    1.275 &    0.050 &    1.219 &    0.073 & 3.123 & 0.576 &  20.70 & 16.00 \\ 
178871 & 2001 MA8        & V   &    1.247 &    0.048 &    1.285 &    0.070 &    0.805 &    0.064 & 2.372 & 0.465 &   7.61 & 17.00 \\ 
 68350 & 2001 MK3        & S   &    1.253 &    0.033 &    1.344 &    0.049 &    1.141 &    0.068 & 1.670 & 0.248 &  29.56 & 15.00 \\ 
124146 & 2001 MQ12       & S   &    1.214 &    0.029 &    1.383 &    0.032 &    1.296 &    0.058 & 2.283 & 0.273 &   0.45 & 16.00 \\ 
333312 & 2001 MR18       & S   &    1.175 &    0.015 &    1.347 &    0.030 &    1.170 &    0.015 & 2.386 & 0.329 &   7.83 & 16.00 \\ 
285872 & 2001 NR5        & X   &    1.127 &    0.041 &    1.105 &    0.061 &    1.275 &    0.170 & 2.208 & 0.263 &   6.21 & 17.00 \\ 
124200 & 2001 OM81       & S   &    1.220 &    0.036 &    1.357 &    0.057 &    1.199 &    0.083 & 2.473 & 0.363 &   8.73 & 15.00 \\ 
124162 & 2001 OQ13       & V   &    1.291 &    0.065 &    1.385 &    0.081 &    1.118 &    0.125 & 2.265 & 0.273 &   7.22 & 16.00 \\ 
153344 & 2001 OR106      & U   &    1.521 &    0.053 &    1.610 &    0.085 &    1.920 &    0.163 & 2.273 & 0.276 &   8.09 & 15.00 \\ 
     0 & 2001 PE1        & S   &    1.178 &    0.067 &    1.331 &    0.095 &    1.122 &    0.166 & 2.763 & 0.600 &   3.47 & 18.00 \\ 
153349 & 2001 PJ9        & Q   &    1.126 &    0.034 &    1.222 &    0.054 &    1.033 &    0.072 & 1.799 & 0.639 &  10.54 & 18.00 \\ 
190736 & 2001 PM43       & S   &    1.164 &    0.008 &    1.298 &    0.047 &    1.180 &    0.072 & 2.280 & 0.282 &  23.90 & 15.00 \\ 
     0 & 2001 PY43       & V   &    1.115 &    0.036 &    1.223 &    0.055 &    0.886 &    0.067 & 2.280 & 0.305 &   7.31 & 18.00 \\ 
     0 & 2001 QA32       & X   &    1.082 &    0.038 &    1.098 &    0.006 &    1.135 &    0.046 & 2.271 & 0.304 &   7.95 & 18.00 \\ 
     0 & 2001 QC34       & Q   &    1.102 &    0.037 &    1.193 &    0.059 &    0.965 &    0.080 & 1.128 & 0.187 &   6.24 & 20.00 \\ 
193828 & 2001 QC35       & L   &    1.299 &    0.068 &    1.365 &    0.093 &    1.420 &    0.207 & 2.275 & 0.290 &   4.30 & 17.00 \\ 
234382 & 2001 QC67       & S   &    1.189 &    0.058 &    1.414 &    0.095 &    1.347 &    0.157 & 2.182 & 0.256 &   4.99 & 16.00 \\ 
275778 & 2001 QD7        & S   &    1.182 &    0.042 &    1.403 &    0.069 &    1.254 &    0.120 & 2.283 & 0.272 &   5.94 & 17.00 \\ 
326388 & 2001 QD96       & C   &    1.020 &    0.030 &    1.077 &    0.046 &    1.115 &    0.000 & 1.274 & 0.496 &  17.95 & 18.00 \\ 
     0 & 2001 QF132      & S   &    1.166 &    0.039 &    1.293 &    0.017 &    1.158 &    0.084 & 2.310 & 0.289 &   4.17 & 17.00 \\ 
219522 & 2001 QH83       & S   &    1.304 &    0.035 &    1.434 &    0.053 &    1.255 &    0.070 & 2.419 & 0.330 &   4.73 & 16.00 \\ 
155958 & 2001 QL106      & V   &    1.172 &    0.056 &    1.351 &    0.099 &    1.050 &    0.111 & 2.179 & 0.332 &  22.58 & 15.00 \\ 
 55043 & 2001 QL59       & S   &    1.226 &    0.088 &    1.277 &    0.071 &    1.111 &    0.053 & 2.379 & 0.302 &   5.23 & 14.60 \\ 
     0 & 2001 QO65       & V   &    1.086 &    0.030 &    1.318 &    0.073 &    1.038 &    0.076 & 2.625 & 0.417 &  28.12 & 14.74 \\ 
124311 & 2001 QO73       & B   &    0.974 &    0.052 &    0.979 &    0.077 &    0.973 &    0.130 & 2.230 & 0.257 &   2.82 & 16.00 \\ 
 63583 & 2001 QP31       & X   &    1.069 &    0.029 &    1.050 &    0.038 &    1.129 &    0.067 & 2.301 & 0.284 &  10.80 & 15.00 \\ 
153452 & 2001 QQ286      & C   &    1.019 &    0.037 &    1.014 &    0.050 &    1.034 &    0.100 & 2.547 & 0.357 &  26.45 & 16.00 \\ 
350594 & 2001 QU261      & S   &    1.240 &    0.060 &    1.272 &    0.081 &    1.193 &    0.131 & 2.313 & 0.283 &   5.93 & 17.00 \\ 
 34755 & 2001 QW120      & S   &    1.200 &    0.004 &    1.359 &    0.003 &    1.208 &    0.086 & 2.315 & 0.326 &  22.10 & 14.00 \\ 
302129 & 2001 QY193      & C   &    1.065 &    0.013 &    1.093 &    0.007 &    1.036 &    0.001 & 2.211 & 0.261 &   6.01 & 17.00 \\ 
 32575 & 2001 QY78       & S   &    1.270 &    0.050 &    1.385 &    0.045 &    1.268 &    0.053 & 2.224 & 0.338 &   2.23 & 15.00 \\ 
354030 & 2001 RB18       & U   &    0.560 &    0.058 &    0.738 &    0.096 &    0.601 &    0.209 & 2.346 & 0.542 &   4.18 & 18.00 \\ 
153474 & 2001 RK43       & B   &    0.915 &    0.035 &    1.064 &    0.051 &    0.997 &    0.095 & 2.186 & 0.375 &   9.40 & 16.00 \\ 
156032 & 2001 RP142      & S   &    1.203 &    0.020 &    1.302 &    0.025 &    1.109 &    0.005 & 2.343 & 0.304 &   5.92 & 16.00 \\ 
     0 & 2001 RP82       & B   &    0.964 &    0.036 &    0.982 &    0.045 &    0.964 &    0.080 & 2.584 & 0.394 &   7.36 & 17.68 \\ 
200589 & 2001 RQ12       & S   &    1.181 &    0.041 &    1.310 &    0.059 &    1.189 &    0.087 & 2.231 & 0.255 &   5.46 & 18.00 \\ 
193948 & 2001 RQ47       & S   &    1.208 &    0.003 &    1.350 &    0.031 &    1.277 &    0.017 & 2.283 & 0.291 &  22.68 & 15.00 \\ 
275820 & 2001 RX48       & S   &    1.218 &    0.067 &    1.404 &    0.110 &    1.305 &    0.171 & 2.580 & 0.431 &  33.60 & 16.00 \\ 
205498 & 2001 RX8        & C   &    1.079 &    0.012 &    1.074 &    0.018 &    1.041 &    0.007 & 2.134 & 0.346 &   6.40 & 17.00 \\ 
306839 & 2001 SG35       & S   &    1.189 &    0.043 &    1.312 &    0.021 &    1.113 &    0.021 & 2.213 & 0.284 &   2.25 & 17.00 \\ 
     0 & 2001 SJ262      & C   &    1.012 &    0.034 &    1.054 &    0.050 &    1.125 &    0.100 & 2.944 & 0.575 &  10.81 & 19.00 \\ 
302162 & 2001 SL333      & D   &    1.306 &    0.072 &    1.369 &    0.101 &    1.494 &    0.267 & 2.206 & 0.251 &   4.74 & 17.00 \\ 
275847 & 2001 SM61       & S   &    1.214 &    0.019 &    1.328 &    0.024 &    1.217 &    0.048 & 2.585 & 0.411 &  23.39 & 15.00 \\ 
     0 & 2001 SQ217      & S   &    1.178 &    0.003 &    1.290 &    0.018 &    1.045 &    0.015 & 2.612 & 0.446 &  26.84 & 16.00 \\ 
     0 & 2001 SS37       & C   &    0.987 &    0.036 &    1.032 &    0.050 &    0.858 &    0.070 & 2.299 & 0.281 &  11.23 & 17.00 \\ 
347622 & 2001 SU122      & C   &    0.998 &    0.002 &    1.031 &    0.017 &    0.933 &    0.030 & 2.402 & 0.322 &   5.42 & 17.00 \\ 
     0 & 2001 SV26       & S   &    1.175 &    0.024 &    1.292 &    0.002 &    1.163 &    0.030 & 2.242 & 0.285 &   4.78 & 18.00 \\ 
163000 & 2001 SW169      & S   &    1.197 &    0.005 &    1.382 &    0.051 &    1.237 &    0.035 & 1.248 & 0.052 &   3.55 & 19.00 \\ 
     0 & 2001 SW325      & S   &    1.246 &    0.090 &    1.365 &    0.088 &    1.224 &    0.081 & 2.253 & 0.279 &   3.97 & 17.00 \\ 
     0 & 2001 TB210      & S   &    1.200 &    0.053 &    1.311 &    0.075 &    1.206 &    0.128 & 2.325 & 0.427 &   8.42 & 17.00 \\ 
 88938 & 2001 TR33       & C   &    1.003 &    0.036 &    1.107 &    0.033 &    1.066 &    0.045 & 2.193 & 0.246 &   5.60 & 16.00 \\ 
334256 & 2001 TS227      & S   &    1.192 &    0.054 &    1.308 &    0.070 &    1.237 &    0.142 & 2.391 & 0.323 &   5.36 & 16.00 \\ 
331587 & 2001 TW         & C   &    1.062 &    0.055 &    1.062 &    0.068 &    1.036 &    0.114 & 3.132 & 0.492 &  22.26 & 15.00 \\ 
     0 & 2001 UB143      & S   &    1.236 &    0.047 &    1.369 &    0.067 &    1.263 &    0.119 & 2.314 & 0.313 &   4.31 & 18.00 \\ 
     0 & 2001 UC72       & U   &    0.280 &    0.010 &    0.387 &    0.020 &    3.630 &    0.542 & 2.287 & 0.282 &   8.18 & 17.00 \\ 
 89137 & 2001 UD17       & V   &    1.266 &    0.057 &    1.369 &    0.055 &    1.004 &    0.062 & 2.199 & 0.251 &   7.46 & 16.00 \\ 
     0 & 2001 UN161      & B   &    1.000 &    0.037 &    0.991 &    0.046 &    0.929 &    0.060 & 2.210 & 0.254 &   3.70 & 16.65 \\ 
     0 & 2001 US151      & S   &    1.213 &    0.034 &    1.306 &    0.066 &    1.099 &    0.076 & 2.609 & 0.366 &   4.35 & 16.77 \\ 
     0 & 2001 UT         & C   &    1.067 &    0.029 &    1.138 &    0.052 &    1.028 &    0.076 & 2.291 & 0.357 &   8.30 & 17.84 \\ 
     0 & 2001 UT4        & C   &    1.076 &    0.040 &    1.138 &    0.052 &    1.000 &    0.074 & 2.615 & 0.414 &  10.37 & 17.87 \\ 
306917 & 2001 UW4        & S   &    1.173 &    0.043 &    1.279 &    0.038 &    1.156 &    0.023 & 1.577 & 0.066 &   3.39 & 18.00 \\ 
194264 & 2001 UY         & L   &    1.209 &    0.015 &    1.280 &    0.003 &    1.337 &    0.024 & 2.321 & 0.291 &  23.86 & 16.00 \\ 
194268 & 2001 UY4        & C   &    1.023 &    0.056 &    1.053 &    0.071 &    0.990 &    0.123 & 1.453 & 0.788 &   5.44 & 18.00 \\ 
366431 & 2001 VB99       & S   &    1.186 &    0.044 &    1.280 &    0.060 &    1.115 &    0.000 & 2.610 & 0.399 &  29.29 & 15.00 \\ 
     0 & 2001 VC56       & A   &    1.359 &    0.051 &    1.573 &    0.081 &    1.356 &    0.117 & 2.312 & 0.284 &   4.10 & 17.00 \\ 
     0 & 2001 VD77       & K   &    1.074 &    0.019 &    1.216 &    0.016 &    1.184 &    0.033 & 2.688 & 0.382 &  10.06 & 16.00 \\ 
     0 & 2001 VH125      & U   &    1.037 &    0.037 &    1.060 &    0.055 &    1.270 &    0.134 & 1.968 & 0.222 &   7.63 & 18.00 \\ 
 89365 & 2001 VZ81       & S   &    1.390 &    0.040 &    1.531 &    0.062 &    1.492 &    0.096 & 2.244 & 0.259 &   2.20 & 16.00 \\ 
125475 & 2001 WA15       & S   &    1.250 &    0.085 &    1.384 &    0.089 &    1.236 &    0.172 & 2.183 & 0.247 &   5.48 & 16.00 \\ 
280017 & 2001 WC2        & S   &    1.171 &    0.018 &    1.332 &    0.018 &    1.163 &    0.073 & 2.674 & 0.396 &  27.43 & 14.00 \\ 
194459 & 2001 WE2        & S   &    1.180 &    0.041 &    1.295 &    0.062 &    1.061 &    0.082 & 2.409 & 0.372 &   4.11 & 16.00 \\ 
337866 & 2001 WL15       & C   &    1.021 &    0.043 &    1.122 &    0.061 &    0.943 &    0.104 & 1.989 & 0.475 &   6.94 & 18.00 \\ 
363226 & 2001 WQ1        & S   &    1.277 &    0.088 &    1.410 &    0.056 &    1.288 &    0.028 & 2.167 & 0.271 &   2.33 & 18.00 \\ 
172034 & 2001 WR1        & S   &    1.217 &    0.102 &    1.338 &    0.125 &    1.210 &    0.235 & 1.277 & 0.203 &  25.03 & 17.00 \\ 
     0 & 2001 XD31       & C   &    1.017 &    0.027 &    1.132 &    0.042 &    1.086 &    0.067 & 2.725 & 0.417 &  27.05 & 16.00 \\ 
     0 & 2001 XF104      & C   &    0.975 &    0.040 &    1.075 &    0.059 &    1.174 &    0.103 & 2.565 & 0.368 &  10.08 & 15.00 \\ 
     0 & 2001 XN1        & V   &    1.163 &    0.039 &    1.311 &    0.059 &    0.999 &    0.068 & 2.619 & 0.388 &  27.47 & 16.00 \\ 
131634 & 2001 XN68       & K   &    1.127 &    0.031 &    1.213 &    0.056 &    1.169 &    0.065 & 2.312 & 0.282 &  23.46 & 15.30 \\ 
205640 & 2001 XQ4        & S   &    1.279 &    0.039 &    1.471 &    0.027 &    1.366 &    0.037 & 2.239 & 0.337 &   8.84 & 16.00 \\ 
 68548 & 2001 XR31       & V   &    1.165 &    0.035 &    1.230 &    0.054 &    0.880 &    0.058 & 1.706 & 0.437 &  22.73 & 16.00 \\ 
141053 & 2001 XT1        & S   &    1.091 &    0.043 &    1.255 &    0.065 &    1.162 &    0.105 & 1.528 & 0.579 &   2.74 & 18.00 \\ 
111253 & 2001 XU10       & Q   &    1.101 &    0.035 &    1.224 &    0.023 &    1.016 &    0.028 & 1.754 & 0.439 &  42.03 & 15.30 \\ 
334346 & 2001 YA4        & Q   &    1.113 &    0.013 &    1.242 &    0.002 &    1.065 &    0.005 & 2.424 & 0.343 &  19.51 & 16.00 \\ 
 94891 & 2001 YC5        & S   &    1.158 &    0.046 &    1.237 &    0.062 &    1.128 &    0.114 & 2.428 & 0.342 &  23.31 & 14.00 \\ 
 68569 & 2001 YE3        & S   &    1.204 &    0.042 &    1.327 &    0.063 &    1.320 &    0.101 & 2.162 & 0.293 &  22.06 & 14.00 \\ 
 57878 & 2001 YZ148      & C   &    1.056 &    0.037 &    1.051 &    0.049 &    1.098 &    0.101 & 2.362 & 0.298 &   7.78 & 15.00 \\ 
     0 & 2002 AH29       & V   &    1.095 &    0.047 &    1.327 &    0.076 &    1.009 &    0.099 & 2.411 & 0.561 &  11.41 & 21.00 \\ 
 89766 & 2002 AO62       & C   &    1.005 &    0.035 &    0.989 &    0.051 &    1.123 &    0.090 & 2.293 & 0.283 &   5.56 & 15.00 \\ 
203471 & 2002 AU4        & X   &    1.153 &    0.080 &    1.145 &    0.092 &    1.141 &    0.198 & 0.856 & 0.374 &  17.19 & 19.00 \\ 
     0 & 2002 AW5        & L   &    1.248 &    0.042 &    1.169 &    0.052 &    1.201 &    0.088 & 2.233 & 0.414 &  23.94 & 18.00 \\ 
     0 & 2002 BJ26       & S   &    1.169 &    0.006 &    1.305 &    0.023 &    1.115 &    0.096 & 2.218 & 0.380 &  23.23 & 17.00 \\ 
283626 & 2002 CK210      & C   &    0.948 &    0.053 &    0.951 &    0.071 &    0.965 &    0.118 & 2.325 & 0.303 &   3.28 & 16.00 \\ 
     0 & 2002 DA4        & V   &    1.112 &    0.033 &    1.235 &    0.049 &    0.959 &    0.059 & 2.608 & 0.436 &  26.91 & 16.00 \\ 
307162 & 2002 DM9        & B   &    0.878 &    0.021 &    1.070 &    0.037 &    0.953 &    0.046 & 2.776 & 0.423 &  28.69 & 13.00 \\ 
195208 & 2002 DZ3        & S   &    1.155 &    0.079 &    1.279 &    0.111 &    1.092 &    0.138 & 2.344 & 0.302 &  25.81 & 14.00 \\ 
111831 & 2002 EB10       & S   &    1.236 &    0.034 &    1.368 &    0.050 &    1.259 &    0.070 & 1.845 & 0.107 &  22.60 & 15.00 \\ 
119905 & 2002 EH10       & S   &    1.102 &    0.052 &    1.176 &    0.076 &    1.099 &    0.127 & 2.560 & 0.382 &  22.69 & 15.00 \\ 
313329 & 2002 FH5        & S   &    1.166 &    0.065 &    1.344 &    0.097 &    1.111 &    0.126 & 2.239 & 0.335 &   8.31 & 16.00 \\ 
     0 & 2002 FK32       & C   &    0.926 &    0.045 &    1.021 &    0.070 &    1.032 &    0.115 & 2.680 & 0.410 &  15.07 & 18.00 \\ 
     0 & 2002 FM         & C   &    1.127 &    0.042 &    1.096 &    0.050 &    1.047 &    0.077 & 3.132 & 0.470 &  22.60 & 15.82 \\ 
156581 & 2002 FO         & C   &    1.086 &    0.060 &    1.148 &    0.053 &    1.138 &    0.094 & 1.847 & 0.152 &  21.61 & 17.60 \\ 
141535 & 2002 GG5        & V   &    1.142 &    0.035 &    1.308 &    0.055 &    1.012 &    0.075 & 2.239 & 0.280 &   2.33 & 16.00 \\ 
276109 & 2002 GL5        & C   &    1.014 &    0.014 &    0.948 &    0.062 &    0.937 &    0.013 & 2.089 & 0.300 &   3.63 & 16.00 \\ 
 77971 & 2002 JA11       & S   &    1.282 &    0.034 &    1.315 &    0.050 &    1.207 &    0.075 & 2.321 & 0.289 &  22.05 & 15.00 \\ 
267494 & 2002 JB9        & X   &    1.091 &    0.054 &    1.210 &    0.080 &    1.210 &    0.146 & 2.717 & 0.785 &  46.76 & 16.00 \\ 
169660 & 2002 JG66       & C   &    0.991 &    0.036 &    0.973 &    0.045 &    1.057 &    0.078 & 2.206 & 0.260 &   6.21 & 16.40 \\ 
141690 & 2002 JM143      & B   &    0.894 &    0.032 &    1.016 &    0.048 &    0.926 &    0.075 & 2.240 & 0.288 &   2.85 & 17.00 \\ 
252882 & 2002 JM68       & S   &    1.192 &    0.058 &    1.400 &    0.091 &    1.235 &    0.130 & 2.183 & 0.241 &  22.60 & 16.00 \\ 
179586 & 2002 KD15       & Q   &    1.141 &    0.039 &    1.226 &    0.054 &    1.005 &    0.073 & 2.192 & 0.246 &   5.76 & 17.00 \\ 
322966 & 2002 KF4        & S   &    1.274 &    0.064 &    1.419 &    0.061 &    1.362 &    0.061 & 2.899 & 0.578 &  37.11 & 16.00 \\ 
 99799 & 2002 LJ3        & S   &    1.178 &    0.046 &    1.281 &    0.067 &    1.023 &    0.090 & 1.462 & 0.275 &   7.56 & 18.00 \\ 
     0 & 2002 LS2        & S   &    1.202 &    0.033 &    1.282 &    0.047 &    1.236 &    0.068 & 2.181 & 0.311 &   7.63 & 16.50 \\ 
141742 & 2002 LT36       & S   &    1.253 &    0.089 &    1.418 &    0.133 &    1.411 &    0.295 & 2.284 & 0.314 &   6.66 & 16.00 \\ 
 83992 & 2002 MG3        & V   &    1.355 &    0.078 &    1.462 &    0.107 &    0.848 &    0.092 & 2.284 & 0.315 &   7.91 & 15.00 \\ 
368284 & 2002 NH31       & X   &    1.048 &    0.035 &    1.123 &    0.055 &    1.286 &    0.000 & 2.373 & 0.299 &   8.86 & 17.00 \\ 
     0 & 2002 NL8        & S   &    1.194 &    0.005 &    1.316 &    0.023 &    1.161 &    0.042 & 2.297 & 0.331 &   7.02 & 17.00 \\ 
179596 & 2002 NS17       & B   &    0.972 &    0.019 &    0.960 &    0.012 &    0.940 &    0.024 & 2.298 & 0.277 &   5.47 & 16.00 \\ 
182974 & 2002 NT23       & V   &    1.333 &    0.009 &    1.441 &    0.013 &    0.919 &    0.042 & 2.330 & 0.291 &   8.80 & 16.00 \\ 
317379 & 2002 OW22       & S   &    1.172 &    0.046 &    1.299 &    0.066 &    1.184 &    0.111 & 2.386 & 0.360 &  26.69 & 16.00 \\ 
     0 & 2002 OX22       & C   &    1.043 &    0.033 &    1.025 &    0.044 &    1.078 &    0.077 & 2.729 & 0.405 &  29.50 & 15.00 \\ 
 99869 & 2002 PF46       & C   &    1.028 &    0.038 &    0.991 &    0.046 &    1.009 &    0.065 & 2.509 & 0.403 &   2.76 & 15.40 \\ 
     0 & 2002 PG80       & S   &    1.229 &    0.042 &    1.227 &    0.064 &    1.002 &    0.076 & 2.013 & 0.438 &   4.41 & 18.00 \\ 
     0 & 2002 PP138      & C   &    1.005 &    0.037 &    1.052 &    0.017 &    1.134 &    0.062 & 2.291 & 0.277 &   8.58 & 17.00 \\ 
     0 & 2002 PX70       & S   &    1.159 &    0.032 &    1.355 &    0.050 &    1.271 &    0.105 & 2.277 & 0.290 &   4.62 & 15.97 \\ 
195807 & 2002 QF17       & S   &    1.226 &    0.089 &    1.389 &    0.143 &    1.380 &    0.233 & 2.065 & 0.337 &   4.83 & 18.00 \\ 
     0 & 2002 QV5        & B   &    0.959 &    0.036 &    0.980 &    0.048 &    0.939 &    0.082 & 2.395 & 0.342 &   5.61 & 17.00 \\ 
     0 & 2002 RE125      & S   &    1.365 &    0.072 &    1.551 &    0.049 &    1.498 &    0.080 & 2.581 & 0.366 &   6.50 & 17.00 \\ 
     0 & 2002 RF112      & V   &    1.125 &    0.037 &    1.235 &    0.057 &    0.699 &    0.049 & 2.326 & 0.300 &   4.48 & 18.00 \\ 
334527 & 2002 RG189      & S   &    1.245 &    0.029 &    1.384 &    0.053 &    1.230 &    0.007 & 2.235 & 0.359 &   7.14 & 17.00 \\ 
370307 & 2002 RH52       & C   &    1.028 &    0.054 &    1.040 &    0.084 &    1.103 &    0.119 & 1.979 & 0.492 &  16.19 & 16.00 \\ 
     0 & 2002 RJ8        & S   &    1.146 &    0.034 &    1.410 &    0.059 &    1.318 &    0.088 & 2.288 & 0.286 &  23.30 & 17.00 \\ 
     0 & 2002 RL115      & K   &    1.119 &    0.044 &    1.207 &    0.070 &    1.160 &    0.104 & 2.598 & 0.369 &   4.48 & 17.00 \\ 
154268 & 2002 RM129      & C   &    1.050 &    0.030 &    1.120 &    0.045 &    0.947 &    0.061 & 1.511 & 0.465 &  14.57 & 18.00 \\ 
     0 & 2002 RQ25       & U   &    1.072 &    0.035 &    1.136 &    0.050 &    1.437 &    0.102 & 1.112 & 0.306 &   4.56 & 20.00 \\ 
     0 & 2002 RR13       & S   &    1.225 &    0.045 &    1.318 &    0.061 &    1.159 &    0.075 & 2.255 & 0.285 &   0.36 & 16.82 \\ 
     0 & 2002 RR28       & S   &    1.175 &    0.005 &    1.270 &    0.023 &    1.133 &    0.016 & 2.138 & 0.282 &  25.32 & 16.61 \\ 
244456 & 2002 RS141      & C   &    1.004 &    0.039 &    0.903 &    0.047 &    1.080 &    0.101 & 2.254 & 0.279 &   2.32 & 17.00 \\ 
     0 & 2002 RT125      & C   &    0.964 &    0.009 &    1.080 &    0.027 &    0.995 &    0.023 & 2.308 & 0.280 &  21.74 & 16.00 \\ 
     0 & 2002 RV49       & S   &    1.202 &    0.044 &    1.225 &    0.068 &    1.096 &    0.091 & 2.154 & 0.267 &   7.07 & 17.53 \\ 
338159 & 2002 RY         & V   &    1.346 &    0.052 &    1.529 &    0.083 &    1.108 &    0.096 & 2.222 & 0.309 &   8.56 & 17.00 \\ 
220095 & 2002 SU41       & C   &    1.031 &    0.051 &    1.069 &    0.065 &    0.978 &    0.117 & 1.773 & 0.099 &   5.42 & 17.00 \\ 
154276 & 2002 SY50       & K   &    1.128 &    0.006 &    1.214 &    0.005 &    1.146 &    0.008 & 1.706 & 0.690 &   8.75 & 17.00 \\ 
154278 & 2002 TB9        & Q   &    1.121 &    0.036 &    1.211 &    0.056 &    0.964 &    0.076 & 1.804 & 0.591 &  29.70 & 16.00 \\ 
     0 & 2002 TE377      & U   &    1.132 &    0.030 &    1.131 &    0.041 &    6.911 &    0.542 & 2.219 & 0.282 &   5.06 & 19.00 \\ 
     0 & 2002 TH267      & S   &    1.218 &    0.059 &    1.367 &    0.048 &    1.210 &    0.046 & 2.168 & 0.289 &   6.83 & 16.34 \\ 
     0 & 2002 TH68       & U   &    0.919 &    0.051 &    0.792 &    0.058 &    1.150 &    0.188 & 1.435 & 0.254 &  19.94 & 21.00 \\ 
 65425 & 2002 TL129      & C   &    1.046 &    0.040 &    1.036 &    0.014 &    0.941 &    0.051 & 2.163 & 0.240 &   4.89 & 16.00 \\ 
276331 & 2002 TL255      & Q   &    1.125 &    0.043 &    1.162 &    0.061 &    0.992 &    0.089 & 2.353 & 0.384 &  21.12 & 16.00 \\ 
186471 & 2002 TN49       & S   &    1.110 &    0.039 &    1.346 &    0.064 &    1.104 &    0.087 & 2.216 & 0.262 &   6.08 & 16.00 \\ 
223042 & 2002 TN56       & V   &    1.204 &    0.048 &    1.219 &    0.062 &    0.949 &    0.075 & 2.282 & 0.303 &   8.22 & 16.00 \\ 
     0 & 2002 TQ65       & C   &    1.013 &    0.063 &    1.067 &    0.083 &    1.049 &    0.182 & 3.127 & 0.497 &  26.55 & 15.00 \\ 
189165 & 2002 TQ96       & C   &    0.983 &    0.038 &    1.059 &    0.051 &    1.222 &    0.121 & 2.139 & 0.268 &   6.51 & 17.00 \\ 
331722 & 2002 TR10       & C   &    1.067 &    0.039 &    1.117 &    0.072 &    1.047 &    0.077 & 2.362 & 0.332 &  21.34 & 16.00 \\ 
     0 & 2002 TU2        & S   &    1.315 &    0.055 &    1.467 &    0.084 &    1.220 &    0.132 & 2.327 & 0.285 &   4.69 & 17.00 \\ 
     0 & 2002 TV209      & S   &    1.219 &    0.051 &    1.262 &    0.069 &    1.189 &    0.117 & 2.141 & 0.372 &   6.76 & 18.00 \\ 
     0 & 2002 TV55       & C   &    0.972 &    0.039 &    1.086 &    0.058 &    0.955 &    0.093 & 2.875 & 0.662 &  11.44 & 20.00 \\ 
     0 & 2002 TW226      & S   &    1.198 &    0.026 &    1.247 &    0.043 &    1.083 &    0.041 & 2.150 & 0.264 &   5.64 & 16.81 \\ 
250162 & 2002 TY57       & S   &    1.133 &    0.045 &    1.234 &    0.065 &    1.080 &    0.127 & 1.922 & 0.327 &   3.46 & 19.00 \\ 
226201 & 2002 UH38       & S   &    1.247 &    0.052 &    1.349 &    0.075 &    1.117 &    0.119 & 2.277 & 0.311 &  21.95 & 16.00 \\ 
     0 & 2002 UL13       & S   &    1.213 &    0.045 &    1.343 &    0.049 &    1.225 &    0.079 & 2.615 & 0.388 &   6.33 & 18.26 \\ 
     0 & 2002 UL3        & B   &    0.970 &    0.034 &    0.957 &    0.044 &    0.933 &    0.078 & 2.759 & 0.432 &  28.30 & 16.00 \\ 
176871 & 2002 UP3        & C   &    1.003 &    0.104 &    1.007 &    0.118 &    0.995 &    0.291 & 2.604 & 0.374 &  11.36 & 14.00 \\ 
     0 & 2002 UY13       & X   &    1.075 &    0.029 &    1.185 &    0.021 &    1.245 &    0.022 & 2.303 & 0.284 &   9.82 & 18.00 \\ 
329571 & 2002 VC92       & S   &    1.107 &    0.034 &    1.182 &    0.047 &    1.061 &    0.083 & 1.461 & 0.279 &  27.32 & 18.00 \\ 
307457 & 2002 VE66       & S   &    1.170 &    0.022 &    1.295 &    0.020 &    1.116 &    0.006 & 2.537 & 0.386 &  26.89 & 15.00 \\ 
154331 & 2002 VF95       & S   &    1.166 &    0.085 &    1.282 &    0.125 &    1.122 &    0.248 & 2.139 & 0.268 &   4.68 & 17.00 \\ 
189170 & 2002 VH66       & S   &    1.220 &    0.043 &    1.266 &    0.060 &    1.065 &    0.086 & 2.125 & 0.303 &   3.87 & 17.00 \\ 
215528 & 2002 VQ91       & S   &    1.190 &    0.028 &    1.336 &    0.045 &    1.161 &    0.057 & 2.461 & 0.336 &  13.10 & 16.00 \\ 
326683 & 2002 WP         & D   &    1.283 &    0.036 &    1.490 &    0.055 &    1.600 &    0.101 & 1.450 & 0.216 &  19.15 & 18.00 \\ 
 58046 & 2002 XA14       & S   &    1.294 &    0.036 &    1.330 &    0.061 &    1.117 &    0.082 & 2.295 & 0.295 &  21.28 & 14.90 \\ 
220240 & 2002 XF23       & S   &    1.247 &    0.057 &    1.418 &    0.083 &    1.363 &    0.169 & 2.335 & 0.289 &   7.13 & 16.00 \\ 
     0 & 2002 XF84       & S   &    1.148 &    0.042 &    1.282 &    0.071 &    1.086 &    0.070 & 2.621 & 0.391 &  28.38 & 15.75 \\ 
     0 & 2002 XK14       & S   &    1.179 &    0.023 &    1.219 &    0.047 &    1.051 &    0.032 & 2.169 & 0.265 &   6.44 & 16.92 \\ 
206253 & 2002 XM63       & K   &    1.183 &    0.033 &    1.248 &    0.046 &    1.195 &    0.068 & 2.102 & 0.300 &   5.30 & 17.00 \\ 
     0 & 2002 XP40       & S   &    1.253 &    0.058 &    1.442 &    0.086 &    1.350 &    0.156 & 1.645 & 0.296 &   3.77 & 19.00 \\ 
     0 & 2002 XS45       & S   &    1.167 &    0.030 &    1.268 &    0.024 &    1.110 &    0.005 & 2.193 & 0.280 &   5.63 & 16.10 \\ 
127552 & 2002 YF5        & S   &    1.184 &    0.066 &    1.288 &    0.092 &    1.145 &    0.135 & 2.346 & 0.296 &  24.05 & 15.00 \\ 
307505 & 2002 YX11       & S   &    1.191 &    0.085 &    1.323 &    0.121 &    1.192 &    0.257 & 2.295 & 0.428 &  22.70 & 16.00 \\ 
133037 & 2003 AB3        & C   &    0.964 &    0.030 &    1.031 &    0.044 &    1.160 &    0.086 & 2.626 & 0.367 &  28.99 & 14.00 \\ 
307525 & 2003 AB83       & S   &    1.251 &    0.006 &    1.358 &    0.040 &    1.264 &    0.016 & 2.533 & 0.479 &  30.90 & 15.00 \\ 
     0 & 2003 AE23       & C   &    0.988 &    0.037 &    1.113 &    0.057 &    1.290 &    0.101 & 1.932 & 0.326 &   2.52 & 18.00 \\ 
333416 & 2003 AG2        & S   &    1.198 &    0.018 &    1.305 &    0.002 &    1.076 &    0.012 & 2.323 & 0.332 &  21.16 & 16.00 \\ 
143259 & 2003 AO2        & X   &    1.202 &    0.044 &    1.127 &    0.052 &    1.202 &    0.089 & 2.306 & 0.279 &  21.80 & 15.80 \\ 
188272 & 2003 AO42       & X   &    1.084 &    0.028 &    1.215 &    0.026 &    1.261 &    0.031 & 2.621 & 0.388 &   5.30 & 16.00 \\ 
114507 & 2003 AX80       & U   &    0.410 &    0.039 &    1.317 &    0.145 &    1.213 &    0.284 & 2.289 & 0.275 &  21.86 & 16.00 \\ 
282347 & 2003 AZ22       & S   &    1.183 &    0.035 &    1.298 &    0.053 &    1.176 &    0.077 & 2.372 & 0.300 &  21.36 & 15.00 \\ 
143381 & 2003 BC21       & V   &    1.273 &    0.055 &    1.427 &    0.076 &    1.058 &    0.090 & 2.602 & 0.507 &   5.46 & 16.00 \\ 
230549 & 2003 BH         & V   &    1.278 &    0.049 &    1.478 &    0.085 &    1.205 &    0.120 & 1.456 & 0.356 &  13.11 & 20.00 \\ 
114553 & 2003 BH42       & S   &    1.251 &    0.022 &    1.389 &    0.042 &    1.218 &    0.036 & 2.411 & 0.328 &  21.82 & 15.00 \\ 
170146 & 2003 BX18       & S   &    1.306 &    0.048 &    1.432 &    0.066 &    1.380 &    0.102 & 1.857 & 0.106 &  23.11 & 16.20 \\ 
151723 & 2003 BX63       & B   &    0.973 &    0.045 &    0.964 &    0.044 &    0.964 &    0.080 & 2.532 & 0.348 &  12.10 & 15.80 \\ 
232397 & 2003 CX3        & V   &    1.162 &    0.046 &    1.285 &    0.071 &    0.984 &    0.095 & 2.321 & 0.288 &  23.27 & 15.00 \\ 
     0 & 2003 DW21       & Q   &    1.103 &    0.005 &    1.128 &    0.026 &    0.924 &    0.045 & 2.597 & 0.413 &  27.77 & 16.00 \\ 
326717 & 2003 EA17       & C   &    1.032 &    0.038 &    1.162 &    0.055 &    0.969 &    0.079 & 2.613 & 0.373 &  25.23 & 16.00 \\ 
240292 & 2003 EB54       & U   &    1.096 &    0.032 &    1.159 &    0.048 &    3.524 &    0.306 & 2.334 & 0.301 &  22.77 & 17.00 \\ 
218271 & 2003 ED4        & V   &    1.200 &    0.051 &    1.488 &    0.089 &    1.157 &    0.124 & 2.436 & 0.382 &  22.57 & 15.00 \\ 
334703 & 2003 EN43       & C   &    0.971 &    0.039 &    1.044 &    0.053 &    1.066 &    0.103 & 3.084 & 0.491 &  22.79 & 15.00 \\ 
307556 & 2003 EQ43       & S   &    1.164 &    0.022 &    1.210 &    0.048 &    1.113 &    0.055 & 2.592 & 0.409 &  27.21 & 16.00 \\ 
235041 & 2003 FA55       & S   &    1.173 &    0.063 &    1.290 &    0.100 &    1.096 &    0.160 & 2.337 & 0.307 &  21.46 & 16.00 \\ 
     0 & 2003 FD5        & Q   &    1.172 &    0.009 &    1.172 &    0.008 &    0.971 &    0.014 & 2.574 & 0.381 &  28.07 & 17.00 \\ 
     0 & 2003 FN1        & S   &    1.271 &    0.035 &    1.343 &    0.062 &    1.306 &    0.084 & 2.267 & 0.265 &  24.90 & 15.96 \\ 
154555 & 2003 HA         & S   &    1.123 &    0.044 &    1.161 &    0.059 &    1.080 &    0.105 & 1.184 & 0.580 &  36.82 & 16.00 \\ 
     0 & 2003 JJ16       & Q   &    1.061 &    0.034 &    1.223 &    0.054 &    1.011 &    0.073 & 2.157 & 0.324 &  22.58 & 16.00 \\ 
287646 & 2003 KD7        & C   &    1.009 &    0.052 &    1.062 &    0.073 &    1.044 &    0.118 & 2.201 & 0.267 &   8.06 & 17.00 \\ 
     0 & 2003 NH5        & D   &    1.250 &    0.039 &    1.314 &    0.058 &    1.598 &    0.128 & 2.141 & 0.276 &   4.89 & 18.00 \\ 
357333 & 2003 NJ7        & V   &    1.115 &    0.030 &    1.264 &    0.047 &    0.814 &    0.047 & 1.984 & 0.302 &   9.36 & 17.00 \\ 
     0 & 2003 OE11       & S   &    1.213 &    0.034 &    1.435 &    0.033 &    1.306 &    0.108 & 2.206 & 0.404 &   2.07 & 18.90 \\ 
     0 & 2003 OS         & S   &    1.241 &    0.038 &    1.332 &    0.059 &    1.077 &    0.081 & 2.011 & 0.203 &  35.29 & 17.00 \\ 
329619 & 2003 OS22       & C   &    1.012 &    0.015 &    1.040 &    0.021 &    1.040 &    0.029 & 2.961 & 0.441 &   8.74 & 15.00 \\ 
     0 & 2003 QA108      & S   &    1.370 &    0.055 &    1.411 &    0.076 &    1.207 &    0.118 & 2.629 & 0.393 &  15.22 & 16.00 \\ 
     0 & 2003 QL59       & S   &    1.172 &    0.011 &    1.339 &    0.011 &    1.145 &    0.036 & 2.378 & 0.368 &  11.14 & 16.00 \\ 
326742 & 2003 QN47       & S   &    1.295 &    0.086 &    1.473 &    0.119 &    1.320 &    0.000 & 1.736 & 0.369 &  28.01 & 18.00 \\ 
     0 & 2003 RB16       & C   &    1.079 &    0.030 &    1.108 &    0.023 &    1.043 &    0.034 & 2.214 & 0.253 &   6.66 & 17.00 \\ 
363421 & 2003 RG8        & Q   &    1.139 &    0.044 &    1.238 &    0.000 &    0.997 &    0.094 & 2.272 & 0.320 &  20.25 & 17.00 \\ 
347961 & 2003 RK1        & X   &    1.039 &    0.067 &    1.079 &    0.098 &    1.085 &    0.002 & 2.724 & 0.403 &  11.54 & 16.00 \\ 
     0 & 2003 RL10       & Q   &    1.160 &    0.042 &    1.142 &    0.054 &    0.950 &    0.067 & 2.449 & 0.554 &  17.71 & 19.00 \\ 
     0 & 2003 RV8        & B   &    0.985 &    0.004 &    1.005 &    0.014 &    0.970 &    0.031 & 2.326 & 0.326 &  21.49 & 16.55 \\ 
     0 & 2003 RW7        & S   &    1.247 &    0.046 &    1.318 &    0.061 &    1.138 &    0.094 & 2.554 & 0.419 &  28.10 & 16.09 \\ 
     0 & 2003 RX18       & B   &    0.912 &    0.034 &    0.920 &    0.051 &    0.839 &    0.062 & 2.275 & 0.273 &   2.93 & 17.26 \\ 
373883 & 2003 SB234      & C   &    1.065 &    0.046 &    1.127 &    0.069 &    1.077 &    0.110 & 2.222 & 0.273 &   3.61 & 17.00 \\ 
317766 & 2003 SD96       & S   &    1.150 &    0.027 &    1.251 &    0.042 &    1.117 &    0.032 & 2.191 & 0.246 &   2.03 & 17.00 \\ 
326769 & 2003 SE192      & L   &    1.151 &    0.034 &    1.377 &    0.063 &    1.454 &    0.101 & 2.154 & 0.307 &   4.40 & 16.00 \\ 
     0 & 2003 SF170      & C   &    1.040 &    0.040 &    1.033 &    0.055 &    1.131 &    0.116 & 2.203 & 0.424 &  28.62 & 19.00 \\ 
     0 & 2003 SF326      & X   &    1.033 &    0.044 &    1.210 &    0.069 &    1.207 &    0.130 & 1.910 & 0.145 &  11.92 & 17.00 \\ 
     0 & 2003 SG         & S   &    1.155 &    0.068 &    1.219 &    0.035 &    1.062 &    0.019 & 2.292 & 0.307 &   7.44 & 18.00 \\ 
     0 & 2003 SN6        & C   &    0.991 &    0.000 &    1.004 &    0.042 &    1.013 &    0.014 & 2.318 & 0.324 &   7.52 & 17.22 \\ 
244790 & 2003 SQ210      & S   &    1.165 &    0.050 &    1.388 &    0.083 &    1.161 &    0.147 & 2.314 & 0.346 &   5.74 & 17.00 \\ 
136149 & 2003 SR313      & S   &    1.265 &    0.059 &    1.479 &    0.099 &    1.232 &    0.138 & 2.183 & 0.289 &   7.92 & 17.00 \\ 
331811 & 2003 SU99       & S   &    1.229 &    0.040 &    1.379 &    0.067 &    1.167 &    0.091 & 2.731 & 0.408 &  13.73 & 15.00 \\ 
360557 & 2003 SW386      & C   &    1.038 &    0.034 &    1.112 &    0.051 &    1.107 &    0.108 & 2.322 & 0.298 &   5.34 & 18.00 \\ 
183581 & 2003 SY84       & K   &    1.178 &    0.043 &    1.213 &    0.056 &    1.161 &    0.081 & 2.583 & 0.411 &  26.67 & 15.00 \\ 
133531 & 2003 TJ5        & K   &    1.138 &    0.031 &    1.259 &    0.046 &    1.202 &    0.078 & 2.315 & 0.294 &  22.19 & 16.50 \\ 
283827 & 2003 TP15       & C   &    1.029 &    0.022 &    1.069 &    0.036 &    1.093 &    0.043 & 2.557 & 0.352 &   7.16 & 17.00 \\ 
     0 & 2003 TW9        & S   &    1.155 &    0.046 &    1.291 &    0.040 &    1.160 &    0.020 & 2.407 & 0.352 &  20.74 & 16.00 \\ 
     0 & 2003 TY7        & C   &    0.999 &    0.045 &    1.066 &    0.064 &    0.883 &    0.094 & 1.710 & 0.084 &  50.08 & 18.00 \\ 
216652 & 2003 UG15       & S   &    1.206 &    0.053 &    1.342 &    0.081 &    1.114 &    0.166 & 2.199 & 0.253 &   7.67 & 17.00 \\ 
215664 & 2003 UL214      & V   &    1.060 &    0.033 &    1.175 &    0.051 &    0.806 &    0.055 & 2.161 & 0.255 &   4.58 & 16.00 \\ 
     0 & 2003 UO3        & S   &    1.143 &    0.058 &    1.242 &    0.092 &    1.142 &    0.125 & 2.308 & 0.378 &  25.36 & 16.00 \\ 
     0 & 2003 UT375      & U   &    1.356 &    0.043 &    1.413 &    0.065 &    5.384 &    0.665 & 2.299 & 0.387 &   6.36 & 20.00 \\ 
     0 & 2003 UY27       & S   &    1.173 &    0.017 &    1.312 &    0.031 &    1.218 &    0.029 & 2.655 & 0.470 &   8.81 & 17.00 \\ 
     0 & 2003 UZ266      & S   &    1.097 &    0.044 &    1.390 &    0.080 &    1.305 &    0.157 & 2.303 & 0.291 &   5.22 & 17.00 \\ 
344772 & 2003 WQ123      & S   &    1.181 &    0.040 &    1.317 &    0.060 &    1.125 &    0.076 & 2.684 & 0.382 &   7.62 & 16.00 \\ 
     0 & 2003 WR22       & S   &    1.183 &    0.046 &    1.305 &    0.069 &    1.064 &    0.086 & 2.598 & 0.437 &  24.98 & 16.00 \\ 
     0 & 2003 WT171      & B   &    0.946 &    0.061 &    1.004 &    0.082 &    0.965 &    0.147 & 2.527 & 0.346 &  15.85 & 17.00 \\ 
366709 & 2003 WV136      & B   &    1.003 &    0.079 &    0.989 &    0.121 &    0.923 &    0.175 & 3.009 & 0.467 &   2.62 & 16.00 \\ 
     0 & 2003 WX87       & S   &    1.242 &    0.048 &    1.361 &    0.076 &    1.118 &    0.118 & 2.301 & 0.494 &  13.02 & 18.00 \\ 
     0 & 2003 XH         & S   &    1.287 &    0.056 &    1.369 &    0.078 &    1.166 &    0.116 & 2.960 & 0.544 &   4.37 & 18.00 \\ 
338847 & 2003 XZ21       & S   &    1.202 &    0.035 &    1.318 &    0.051 &    1.287 &    0.084 & 2.108 & 0.324 &   5.10 & 16.00 \\ 
223483 & 2003 YF36       & B   &    0.940 &    0.023 &    0.976 &    0.034 &    0.944 &    0.049 & 2.167 & 0.239 &   6.30 & 17.00 \\ 
     0 & 2003 YG103      & C   &    1.127 &    0.031 &    1.067 &    0.039 &    1.057 &    0.058 & 1.886 & 0.134 &  17.61 & 16.56 \\ 
     0 & 2003 YK121      & C   &    1.094 &    0.033 &    1.131 &    0.047 &    1.072 &    0.077 & 3.148 & 0.476 &  23.16 & 15.00 \\ 
     0 & 2003 YM         & S   &    1.341 &    0.037 &    1.469 &    0.057 &    1.462 &    0.097 & 2.601 & 0.375 &  28.19 & 16.00 \\ 
172678 & 2003 YM137      & C   &    1.059 &    0.030 &    1.090 &    0.044 &    1.076 &    0.066 & 2.593 & 0.689 &   2.70 & 18.00 \\ 
282443 & 2003 YT90       & S   &    1.183 &    0.090 &    1.321 &    0.117 &    1.211 &    0.230 & 2.588 & 0.375 &   5.74 & 16.00 \\ 
259691 & 2003 YV2        & S   &    1.229 &    0.058 &    1.269 &    0.092 &    1.241 &    0.162 & 2.438 & 0.327 &  21.62 & 16.00 \\ 
     0 & 2004 BD118      & V   &    1.326 &    0.045 &    1.512 &    0.074 &    1.179 &    0.091 & 2.385 & 0.309 &  20.43 & 16.00 \\ 
     0 & 2004 BG11       & V   &    1.195 &    0.051 &    1.213 &    0.066 &    0.864 &    0.089 & 1.776 & 0.487 &  34.12 & 18.00 \\ 
307877 & 2004 BG69       & X   &    1.046 &    0.005 &    1.083 &    0.005 &    1.129 &    0.031 & 2.770 & 0.421 &   9.90 & 15.00 \\ 
     0 & 2004 BQ102      & C   &    0.898 &    0.036 &    0.987 &    0.053 &    1.003 &    0.099 & 2.588 & 0.403 &  26.90 & 16.00 \\ 
218340 & 2004 BU129      & C   &    0.962 &    0.032 &    1.042 &    0.047 &    1.190 &    0.084 & 2.274 & 0.309 &   7.78 & 16.00 \\ 
     0 & 2004 BV114      & Q   &    1.180 &    0.054 &    1.234 &    0.070 &    1.067 &    0.099 & 2.675 & 0.384 &  10.59 & 17.00 \\ 
334947 & 2004 CB27       & C   &    0.995 &    0.029 &    0.980 &    0.039 &    1.001 &    0.060 & 2.321 & 0.338 &   6.60 & 17.00 \\ 
     0 & 2004 CR63       & S   &    1.200 &    0.002 &    1.283 &    0.022 &    1.146 &    0.058 & 2.703 & 0.442 &  12.45 & 17.00 \\ 
149592 & 2004 CU51       & S   &    1.262 &    0.040 &    1.352 &    0.060 &    1.117 &    0.083 & 2.304 & 0.304 &  21.90 & 15.00 \\ 
     0 & 2004 DH2        & X   &    1.104 &    0.051 &    1.189 &    0.069 &    1.265 &    0.138 & 0.944 & 0.400 &  23.02 & 20.00 \\ 
154652 & 2004 EP20       & S   &    1.125 &    0.050 &    1.258 &    0.075 &    1.133 &    0.122 & 1.058 & 0.451 &  16.17 & 18.00 \\ 
     0 & 2004 EU22       & X   &    1.097 &    0.041 &    1.239 &    0.061 &    1.284 &    0.138 & 1.175 & 0.162 &   5.34 & 23.00 \\ 
     0 & 2004 FD1        & C   &    1.079 &    0.034 &    1.174 &    0.051 &    1.139 &    0.081 & 1.695 & 0.049 &  26.62 & 17.00 \\ 
303174 & 2004 FH11       & S   &    1.188 &    0.025 &    1.330 &    0.033 &    1.183 &    0.038 & 2.255 & 0.447 &  21.38 & 16.00 \\ 
186823 & 2004 FN32       & C   &    1.016 &    0.010 &    1.061 &    0.004 &    1.075 &    0.011 & 1.205 & 0.677 &  21.95 & 19.00 \\ 
     0 & 2004 HC39       & L   &    1.320 &    0.041 &    1.388 &    0.062 &    1.397 &    0.119 & 1.814 & 0.501 &  14.67 & 21.00 \\ 
276786 & 2004 KD1        & C   &    1.009 &    0.028 &    1.044 &    0.039 &    0.935 &    0.051 & 1.720 & 0.331 &  10.13 & 17.00 \\ 
     0 & 2004 LD         & S   &    1.213 &    0.045 &    1.330 &    0.061 &    1.282 &    0.094 & 1.870 & 0.159 &  24.17 & 17.14 \\ 
280488 & 2004 LL31       & S   &    1.266 &    0.030 &    1.422 &    0.008 &    1.250 &    0.008 & 2.278 & 0.283 &   6.39 & 16.00 \\ 
164214 & 2004 LZ11       & S   &    1.242 &    0.054 &    1.314 &    0.074 &    1.238 &    0.121 & 2.120 & 0.393 &   5.47 & 19.00 \\ 
157120 & 2004 NH4        & S   &    1.111 &    0.034 &    1.306 &    0.056 &    1.137 &    0.077 & 2.283 & 0.287 &   4.92 & 16.00 \\ 
158853 & 2004 NJ32       & L   &    1.225 &    0.056 &    1.393 &    0.064 &    1.393 &    0.103 & 2.324 & 0.313 &   8.26 & 16.70 \\ 
232757 & 2004 NJ7        & S   &    1.174 &    0.006 &    1.402 &    0.097 &    1.237 &    0.037 & 2.250 & 0.307 &   4.31 & 16.00 \\ 
     0 & 2004 PA3        & V   &    1.195 &    0.018 &    1.355 &    0.026 &    0.967 &    0.062 & 2.158 & 0.247 &   6.62 & 17.00 \\ 
     0 & 2004 PC88       & S   &    1.167 &    0.003 &    1.318 &    0.070 &    1.111 &    0.013 & 2.627 & 0.434 &  28.18 & 15.00 \\ 
     0 & 2004 PC97       & B   &    0.956 &    0.026 &    0.996 &    0.037 &    0.916 &    0.055 & 2.917 & 0.536 &  23.12 & 16.00 \\ 
 96011 & 2004 PD6        & C   &    1.039 &    0.021 &    1.046 &    0.035 &    0.988 &    0.031 & 2.321 & 0.289 &   9.58 & 16.00 \\ 
     0 & 2004 PG18       & C   &    1.019 &    0.035 &    0.997 &    0.049 &    1.041 &    0.086 & 2.314 & 0.284 &   2.27 & 17.00 \\ 
232772 & 2004 PG61       & L   &    1.214 &    0.052 &    1.336 &    0.077 &    1.413 &    0.141 & 2.335 & 0.290 &  11.45 & 15.00 \\ 
351223 & 2004 PG7        & C   &    1.024 &    0.040 &    1.067 &    0.055 &    1.025 &    0.094 & 2.275 & 0.274 &   7.73 & 17.00 \\ 
     0 & 2004 PH35       & D   &    1.155 &    0.035 &    1.150 &    0.046 &    1.298 &    0.084 & 2.249 & 0.278 &  23.60 & 17.00 \\ 
170880 & 2004 PH85       & C   &    1.034 &    0.005 &    1.050 &    0.025 &    1.041 &    0.040 & 2.201 & 0.262 &   4.74 & 16.70 \\ 
     0 & 2004 PN87       & C   &    1.057 &    0.024 &    1.127 &    0.026 &    1.052 &    0.052 & 2.212 & 0.262 &   5.18 & 17.00 \\ 
     0 & 2004 PZ104      & V   &    1.419 &    0.065 &    1.419 &    0.065 &    0.991 &    0.055 & 2.170 & 0.343 &   7.61 & 17.72 \\ 
238453 & 2004 QF         & D   &    1.214 &    0.050 &    1.342 &    0.072 &    1.455 &    0.155 & 1.740 & 0.147 &  46.18 & 17.00 \\ 
     0 & 2004 QG20       & Q   &    1.113 &    0.022 &    1.176 &    0.031 &    0.944 &    0.032 & 2.341 & 0.450 &   7.63 & 19.00 \\ 
339072 & 2004 QK13       & S   &    1.190 &    0.004 &    1.363 &    0.018 &    1.200 &    0.026 & 2.585 & 0.382 &  26.26 & 15.00 \\ 
245115 & 2004 QO12       & D   &    1.111 &    0.044 &    1.173 &    0.064 &    1.323 &    0.129 & 2.174 & 0.253 &   9.20 & 17.00 \\ 
303244 & 2004 QQ4        & L   &    1.216 &    0.001 &    1.338 &    0.002 &    1.342 &    0.002 & 2.274 & 0.303 &   6.45 & 17.00 \\ 
318160 & 2004 QZ2        & S   &    1.221 &    0.000 &    1.246 &    0.088 &    1.019 &    0.108 & 2.260 & 0.495 &   0.97 & 18.00 \\ 
     0 & 2004 RA216      & C   &    1.050 &    0.043 &    1.091 &    0.059 &    1.067 &    0.092 & 2.306 & 0.283 &   9.11 & 17.00 \\ 
335071 & 2004 RB290      & K   &    1.166 &    0.099 &    1.258 &    0.127 &    1.185 &    0.253 & 2.635 & 0.394 &   5.50 & 16.00 \\ 
298824 & 2004 RB80       & S   &    1.219 &    0.057 &    1.272 &    0.092 &    1.102 &    0.149 & 2.255 & 0.374 &   1.58 & 17.00 \\ 
     0 & 2004 RH84       & C   &    0.991 &    0.036 &    1.047 &    0.039 &    1.086 &    0.070 & 2.184 & 0.398 &   7.60 & 19.17 \\ 
     0 & 2004 RK112      & S   &    1.290 &    0.040 &    1.494 &    0.066 &    1.379 &    0.105 & 2.330 & 0.342 &  20.72 & 16.00 \\ 
     0 & 2004 RK165      & S   &    1.225 &    0.045 &    1.213 &    0.056 &    1.028 &    0.076 & 2.179 & 0.344 &   6.82 & 19.36 \\ 
     0 & 2004 RK9        & C   &    0.962 &    0.037 &    1.104 &    0.060 &    1.054 &    0.100 & 1.837 & 0.426 &   6.23 & 21.00 \\ 
308020 & 2004 RM222      & S   &    1.251 &    0.029 &    1.421 &    0.024 &    1.308 &    0.073 & 2.892 & 0.442 &  13.99 & 15.00 \\ 
276888 & 2004 RM323      & C   &    1.016 &    0.013 &    1.077 &    0.013 &    0.983 &    0.056 & 2.540 & 0.387 &   5.60 & 17.00 \\ 
     0 & 2004 RO93       & C   &    0.975 &    0.062 &    1.011 &    0.025 &    1.126 &    0.001 & 2.361 & 0.391 &   4.72 & 18.00 \\ 
159882 & 2004 RQ289      & S   &    1.236 &    0.046 &    1.355 &    0.050 &    1.259 &    0.081 & 2.204 & 0.266 &   9.44 & 16.80 \\ 
204309 & 2004 RQ3        & K   &    1.175 &    0.068 &    1.260 &    0.091 &    1.222 &    0.161 & 2.444 & 0.324 &   5.45 & 16.00 \\ 
209519 & 2004 RQ326      & S   &    1.243 &    0.035 &    1.388 &    0.011 &    1.257 &    0.070 & 2.356 & 0.294 &  22.20 & 16.00 \\ 
     0 & 2004 RS25       & C   &    1.066 &    0.017 &    1.095 &    0.041 &    1.038 &    0.010 & 2.128 & 0.479 &   6.65 & 20.00 \\ 
190059 & 2004 RW306      & S   &    1.187 &    0.007 &    1.275 &    0.018 &    1.132 &    0.011 & 2.597 & 0.367 &   6.90 & 15.00 \\ 
197970 & 2004 RZ109      & S   &    1.171 &    0.041 &    1.291 &    0.069 &    1.109 &    0.079 & 2.656 & 0.392 &  27.24 & 16.00 \\ 
     0 & 2004 RZ79       & C   &    1.067 &    0.040 &    1.155 &    0.056 &    1.069 &    0.086 & 2.260 & 0.361 &   6.36 & 18.00 \\ 
238503 & 2004 SF54       & V   &    1.182 &    0.084 &    1.255 &    0.111 &    0.749 &    0.151 & 2.184 & 0.280 &   8.88 & 17.00 \\ 
     0 & 2004 SG5        & S   &    1.282 &    0.035 &    1.406 &    0.052 &    1.294 &    0.072 & 2.195 & 0.341 &   8.21 & 17.91 \\ 
     0 & 2004 SR39       & S   &    1.355 &    0.037 &    1.459 &    0.067 &    1.213 &    0.089 & 2.367 & 0.301 &   0.49 & 16.58 \\ 
370785 & 2004 SS55       & C   &    1.073 &    0.034 &    1.163 &    0.050 &    1.139 &    0.082 & 2.781 & 0.428 &  26.29 & 16.00 \\ 
333480 & 2004 TC10       & S   &    1.215 &    0.000 &    1.280 &    0.062 &    1.059 &    0.043 & 1.120 & 0.407 &  14.10 & 20.00 \\ 
     0 & 2004 TH66       & X   &    1.169 &    0.043 &    1.191 &    0.066 &    1.191 &    0.099 & 2.138 & 0.251 &   4.61 & 19.18 \\ 
206999 & 2004 TJ220      & U   &    1.076 &    0.070 &    1.160 &    0.086 &    1.404 &    0.233 & 2.301 & 0.297 &   9.24 & 16.00 \\ 
     0 & 2004 TL130      & U   &    1.418 &    0.044 &    1.632 &    0.072 &    1.551 &    0.107 & 2.315 & 0.300 &   7.84 & 17.00 \\ 
     0 & 2004 TO11       & C   &    1.096 &    0.040 &    1.067 &    0.049 &    1.047 &    0.087 & 1.903 & 0.127 &  21.96 & 17.08 \\ 
159898 & 2004 TO216      & S   &    1.159 &    0.043 &    1.306 &    0.060 &    1.127 &    0.093 & 2.182 & 0.272 &   2.44 & 16.00 \\ 
     0 & 2004 TU11       & C   &    0.989 &    0.038 &    1.043 &    0.057 &    1.195 &    0.118 & 2.500 & 0.524 &   5.31 & 21.00 \\ 
     0 & 2004 UR         & C   &    0.994 &    0.043 &    1.056 &    0.056 &    1.031 &    0.134 & 1.559 & 0.406 &   2.44 & 22.00 \\ 
220839 & 2004 VA         & C   &    1.035 &    0.056 &    1.094 &    0.079 &    1.048 &    0.144 & 1.901 & 0.596 &   3.70 & 17.00 \\ 
190119 & 2004 VA64       & C   &    1.054 &    0.041 &    1.118 &    0.061 &    1.002 &    0.088 & 2.465 & 0.891 &  29.96 & 17.00 \\ 
     0 & 2004 VB         & S   &    1.171 &    0.061 &    1.279 &    0.081 &    1.079 &    0.121 & 1.458 & 0.409 &  10.86 & 20.00 \\ 
     0 & 2004 VB61       & Q   &    1.036 &    0.033 &    1.095 &    0.048 &    0.881 &    0.079 & 2.299 & 0.495 &   9.25 & 22.00 \\ 
     0 & 2004 VC17       & C   &    1.048 &    0.038 &    1.087 &    0.053 &    1.064 &    0.097 & 1.897 & 0.810 &  20.44 & 18.00 \\ 
245215 & 2004 WW9        & S   &    1.222 &    0.052 &    1.355 &    0.068 &    1.209 &    0.121 & 2.307 & 0.301 &  24.10 & 16.00 \\ 
245236 & 2004 XL130      & S   &    1.197 &    0.025 &    1.317 &    0.013 &    1.173 &    0.009 & 2.200 & 0.281 &  22.66 & 16.00 \\ 
     0 & 2004 XM35       & S   &    1.116 &    0.037 &    1.408 &    0.070 &    1.297 &    0.105 & 1.837 & 0.301 &   5.36 & 19.00 \\ 
     0 & 2004 XT30       & Q   &    1.104 &    0.048 &    1.230 &    0.068 &    1.034 &    0.092 & 2.581 & 0.378 &  29.21 & 17.00 \\ 
     0 & 2004 XW183      & C   &    1.127 &    0.042 &    1.138 &    0.052 &    1.076 &    0.089 & 1.908 & 0.137 &  22.08 & 17.19 \\ 
     0 & 2004 YP3        & C   &    1.028 &    0.038 &    1.086 &    0.050 &    1.038 &    0.076 & 1.875 & 0.117 &  23.16 & 17.14 \\ 
250577 & 2005 AC         & V   &    1.214 &    0.052 &    1.261 &    0.078 &    0.857 &    0.093 & 1.050 & 0.518 &  46.88 & 18.00 \\ 
     0 & 2005 AL69       & S   &    1.169 &    0.043 &    1.180 &    0.054 &    1.057 &    0.078 & 2.245 & 0.329 &   1.25 & 18.27 \\ 
     0 & 2005 AR20       & U   &    1.176 &    0.034 &    1.326 &    0.057 &    6.513 &    0.587 & 2.320 & 0.287 &   6.27 & 18.00 \\ 
     0 & 2005 AY         & C   &    1.094 &    0.034 &    1.076 &    0.047 &    1.043 &    0.072 & 2.465 & 0.337 &  14.52 & 17.00 \\ 
220906 & 2005 BC7        & C   &    0.985 &    0.030 &    1.077 &    0.043 &    0.960 &    0.063 & 1.995 & 0.165 &   3.44 & 17.00 \\ 
     0 & 2005 CK62       & S   &    1.220 &    0.007 &    1.298 &    0.029 &    1.048 &    0.028 & 2.417 & 0.323 &   5.42 & 17.00 \\ 
314079 & 2005 CV25       & S   &    1.204 &    0.036 &    1.295 &    0.057 &    1.257 &    0.098 & 1.257 & 0.311 &  23.88 & 19.00 \\ 
370866 & 2005 EB37       & C   &    1.020 &    0.002 &    1.096 &    0.013 &    1.071 &    0.006 & 3.043 & 0.482 &  16.07 & 16.00 \\ 
216722 & 2005 EC286      & S   &    1.237 &    0.067 &    1.315 &    0.004 &    1.266 &    0.042 & 2.317 & 0.300 &  22.59 & 15.00 \\ 
     0 & 2005 EF         & Q   &    1.119 &    0.046 &    1.196 &    0.062 &    0.985 &    0.116 & 1.207 & 0.167 &  18.59 & 20.00 \\ 
     0 & 2005 ER133      & S   &    1.209 &    0.021 &    1.344 &    0.043 &    1.263 &    0.020 & 2.209 & 0.312 &  22.87 & 17.00 \\ 
     0 & 2005 ES156      & L   &    1.207 &    0.040 &    1.299 &    0.058 &    1.322 &    0.101 & 2.482 & 0.340 &   5.90 & 18.00 \\ 
260513 & 2005 ET71       & S   &    1.218 &    0.018 &    1.305 &    0.014 &    1.163 &    0.022 & 2.242 & 0.263 &   5.27 & 17.00 \\ 
318580 & 2005 GL162      & D   &    1.291 &    0.049 &    1.384 &    0.074 &    1.569 &    0.161 & 2.402 & 0.364 &   5.90 & 17.00 \\ 
339492 & 2005 GQ21       & V   &    1.199 &    0.033 &    1.332 &    0.053 &    0.955 &    0.058 & 1.426 & 0.215 &  47.02 & 18.00 \\ 
212188 & 2005 GX94       & V   &    1.320 &    0.102 &    1.345 &    0.102 &    0.905 &    0.135 & 2.447 & 0.356 &  14.01 & 16.00 \\ 
     0 & 2005 HB         & V   &    1.540 &    0.040 &    1.310 &    0.046 &    0.804 &    0.045 & 2.698 & 0.608 &  10.01 & 20.00 \\ 
     0 & 2005 JS1        & S   &    1.168 &    0.041 &    1.213 &    0.059 &    1.132 &    0.096 & 2.214 & 0.416 &  25.31 & 19.00 \\ 
     0 & 2005 JS43       & S   &    1.228 &    0.013 &    1.328 &    0.030 &    1.237 &    0.011 & 2.362 & 0.387 &   8.51 & 17.00 \\ 
     0 & 2005 JU108      & C   &    1.057 &    0.039 &    1.107 &    0.051 &    0.964 &    0.062 & 2.124 & 0.463 &   6.53 & 19.65 \\ 
     0 & 2005 JU134      & S   &    1.056 &    0.028 &    1.212 &    0.045 &    1.053 &    0.060 & 2.587 & 0.399 &  28.34 & 17.00 \\ 
     0 & 2005 MN32       & S   &    1.211 &    0.033 &    1.377 &    0.052 &    1.289 &    0.081 & 2.617 & 0.368 &  26.77 & 15.00 \\ 
187065 & 2005 MU40       & S   &    1.190 &    0.032 &    1.375 &    0.052 &    1.270 &    0.079 & 2.276 & 0.310 &   3.71 & 16.00 \\ 
     0 & 2005 NE7        & C   &    1.055 &    0.040 &    1.083 &    0.055 &    1.010 &    0.083 & 2.047 & 0.647 &   9.52 & 19.00 \\ 
277162 & 2005 NM20       & S   &    1.195 &    0.042 &    1.370 &    0.061 &    1.150 &    0.078 & 2.580 & 0.360 &  25.80 & 16.00 \\ 
     0 & 2005 NP27       & S   &    1.191 &    0.055 &    1.380 &    0.076 &    1.343 &    0.111 & 2.202 & 0.253 &   7.28 & 16.58 \\ 
218609 & 2005 OZ3        & S   &    1.154 &    0.042 &    1.332 &    0.075 &    1.214 &    0.137 & 2.472 & 0.360 &  12.00 & 15.00 \\ 
     0 & 2005 PF         & S   &    1.225 &    0.045 &    1.247 &    0.057 &    1.127 &    0.083 & 2.562 & 0.457 &  11.37 & 17.06 \\ 
     0 & 2005 QE23       & S   &    1.247 &    0.011 &    1.413 &    0.007 &    1.242 &    0.017 & 2.592 & 0.360 &   6.10 & 17.87 \\ 
190135 & 2005 QE30       & C   &    1.038 &    0.041 &    1.065 &    0.058 &    0.930 &    0.092 & 2.018 & 0.689 &   6.23 & 17.00 \\ 
290074 & 2005 QF76       & Q   &    1.066 &    0.031 &    1.277 &    0.053 &    1.013 &    0.063 & 2.153 & 0.245 &  24.00 & 16.00 \\ 
     0 & 2005 QF88       & C   &    1.148 &    0.042 &    1.127 &    0.052 &    1.000 &    0.074 & 2.255 & 0.460 &   7.02 & 20.71 \\ 
     0 & 2005 QG88       & K   &    1.282 &    0.049 &    1.183 &    0.059 &    1.128 &    0.108 & 1.728 & 0.493 &  11.31 & 20.00 \\ 
     0 & 2005 QH71       & S   &    1.199 &    0.114 &    1.323 &    0.146 &    1.243 &    0.267 & 2.207 & 0.316 &   3.99 & 17.00 \\ 
     0 & 2005 QJ71       & S   &    1.236 &    0.068 &    1.355 &    0.087 &    1.169 &    0.097 & 2.225 & 0.273 &  23.47 & 16.75 \\ 
     0 & 2005 QS75       & S   &    1.277 &    0.021 &    1.410 &    0.066 &    1.320 &    0.041 & 2.396 & 0.323 &   6.69 & 16.75 \\ 
     0 & 2005 QX151      & S   &    1.120 &    0.057 &    1.144 &    0.074 &    0.996 &    0.129 & 2.295 & 0.473 &   7.97 & 20.00 \\ 
     0 & 2005 QY141      & C   &    0.946 &    0.026 &    0.955 &    0.044 &    0.964 &    0.071 & 2.350 & 0.305 &   5.95 & 17.00 \\ 
     0 & 2005 RC         & C   &    1.096 &    0.030 &    1.096 &    0.071 &    0.982 &    0.081 & 2.153 & 0.752 &  16.28 & 17.14 \\ 
     0 & 2005 RT21       & V   &    1.406 &    0.052 &    1.472 &    0.068 &    1.148 &    0.095 & 2.237 & 0.336 &   1.09 & 19.55 \\ 
     0 & 2005 SA69       & X   &    1.115 &    0.069 &    1.158 &    0.101 &    1.231 &    0.242 & 2.356 & 0.299 &  12.98 & 16.00 \\ 
348490 & 2005 SB221      & S   &    1.167 &    0.033 &    1.303 &    0.038 &    1.115 &    0.002 & 2.629 & 0.401 &   7.54 & 16.00 \\ 
     0 & 2005 SD         & C   &    1.069 &    0.037 &    1.157 &    0.059 &    1.036 &    0.101 & 3.134 & 0.497 &  21.12 & 15.00 \\ 
     0 & 2005 SE133      & C   &    1.092 &    0.043 &    1.147 &    0.060 &    1.047 &    0.098 & 2.123 & 0.220 &   2.33 & 18.00 \\ 
339745 & 2005 SG56       & S   &    1.182 &    0.043 &    1.315 &    0.024 &    1.189 &    0.043 & 2.289 & 0.279 &   5.38 & 17.00 \\ 
     0 & 2005 SK222      & V   &    1.196 &    0.060 &    1.303 &    0.045 &    0.969 &    0.042 & 2.250 & 0.283 &   7.77 & 17.12 \\ 
     0 & 2005 SM166      & S   &    1.275 &    0.006 &    1.406 &    0.026 &    1.152 &    0.026 & 2.229 & 0.256 &   6.39 & 17.76 \\ 
     0 & 2005 SM83       & S   &    1.176 &    0.053 &    1.334 &    0.083 &    1.075 &    0.117 & 2.286 & 0.283 &   4.04 & 18.00 \\ 
     0 & 2005 SQ112      & S   &    1.219 &    0.006 &    1.349 &    0.019 &    1.185 &    0.027 & 2.264 & 0.285 &   5.94 & 17.97 \\ 
277307 & 2005 ST164      & S   &    1.262 &    0.095 &    1.394 &    0.128 &    1.253 &    0.209 & 2.362 & 0.302 &   6.47 & 16.00 \\ 
     0 & 2005 SW265      & S   &    1.225 &    0.045 &    1.271 &    0.059 &    1.117 &    0.082 & 2.228 & 0.269 &   6.40 & 17.93 \\ 
     0 & 2005 SX4        & Q   &    1.109 &    0.059 &    1.196 &    0.081 &    0.984 &    0.117 & 2.730 & 0.574 &   3.54 & 20.00 \\ 
     0 & 2005 SY14       & Q   &    1.100 &    0.002 &    1.186 &    0.002 &    0.967 &    0.036 & 2.729 & 0.392 &   5.63 & 17.00 \\ 
     0 & 2005 SY173      & S   &    1.240 &    0.006 &    1.309 &    0.015 &    1.164 &    0.022 & 2.348 & 0.337 &   2.97 & 18.16 \\ 
282639 & 2005 TC46       & L   &    1.184 &    0.028 &    1.202 &    0.043 &    1.223 &    0.061 & 2.240 & 0.279 &   6.39 & 17.00 \\ 
     0 & 2005 TG3        & S   &    1.200 &    0.077 &    1.305 &    0.048 &    1.122 &    0.026 & 2.335 & 0.293 &  12.60 & 17.83 \\ 
190161 & 2005 TJ174      & C   &    0.875 &    0.025 &    0.957 &    0.039 &    1.011 &    0.074 & 2.237 & 0.455 &   3.99 & 16.00 \\ 
     0 & 2005 TJ73       & S   &    1.271 &    0.047 &    1.318 &    0.061 &    1.202 &    0.089 & 2.263 & 0.294 &   7.26 & 17.94 \\ 
     0 & 2005 TL15       & C   &    1.096 &    0.040 &    1.038 &    0.048 &    1.148 &    0.095 & 1.825 & 0.133 &  20.25 & 18.04 \\ 
     0 & 2005 TQ78       & S   &    1.183 &    0.053 &    1.313 &    0.088 &    1.203 &    0.124 & 2.164 & 0.258 &   5.00 & 18.00 \\ 
     0 & 2005 TV12       & V   &    1.336 &    0.067 &    1.556 &    0.168 &    1.231 &    0.186 & 2.198 & 0.246 &   2.55 & 18.00 \\ 
     0 & 2005 TZ42       & V   &    1.107 &    0.041 &    1.169 &    0.075 &    0.839 &    0.070 & 2.238 & 0.298 &   9.15 & 17.45 \\ 
     0 & 2005 UE496      & S   &    1.275 &    0.047 &    1.419 &    0.039 &    1.318 &    0.012 & 2.216 & 0.278 &   8.77 & 17.91 \\ 
340014 & 2005 UF344      & L   &    1.256 &    0.062 &    1.413 &    0.090 &    1.415 &    0.176 & 2.339 & 0.294 &   3.08 & 17.00 \\ 
     0 & 2005 UG213      & C   &    1.016 &    0.031 &    1.068 &    0.044 &    1.042 &    0.069 & 2.639 & 0.444 &   3.84 & 17.00 \\ 
     0 & 2005 US2        & C   &    1.067 &    0.029 &    1.038 &    0.048 &    0.973 &    0.063 & 2.760 & 0.437 &  16.61 & 17.60 \\ 
     0 & 2005 UV497      & V   &    1.236 &    0.046 &    1.355 &    0.050 &    1.057 &    0.068 & 2.324 & 0.355 &   8.24 & 18.17 \\ 
     0 & 2005 UX2        & S   &    1.193 &    0.036 &    1.262 &    0.020 &    1.157 &    0.059 & 2.574 & 0.376 &   7.96 & 18.00 \\ 
     0 & 2005 VE7        & S   &    1.180 &    0.041 &    1.250 &    0.058 &    1.010 &    0.074 & 2.335 & 0.716 &   7.65 & 18.00 \\ 
     0 & 2005 VJ1        & C   &    1.105 &    0.036 &    1.137 &    0.056 &    1.121 &    0.096 & 2.641 & 0.526 &  11.27 & 19.00 \\ 
     0 & 2005 VW5        & C   &    1.028 &    0.044 &    1.122 &    0.063 &    1.045 &    0.104 & 2.145 & 0.330 &   3.70 & 18.00 \\ 
340093 & 2005 WR56       & Q   &    1.088 &    0.042 &    1.176 &    0.060 &    0.998 &    0.089 & 2.211 & 0.253 &   4.75 & 16.00 \\ 
209924 & 2005 WS55       & S   &    1.203 &    0.055 &    1.301 &    0.085 &    1.214 &    0.110 & 2.030 & 0.454 &  23.78 & 16.00 \\ 
     0 & 2005 WT120      & S   &    1.282 &    0.047 &    1.393 &    0.064 &    1.294 &    0.095 & 1.959 & 0.232 &  12.52 & 18.32 \\ 
     0 & 2005 WT91       & X   &    1.046 &    0.053 &    1.132 &    0.074 &    1.178 &    0.141 & 1.970 & 0.187 &  10.22 & 18.00 \\ 
277529 & 2005 XL66       & C   &    1.028 &    0.036 &    1.025 &    0.049 &    1.050 &    0.079 & 2.216 & 0.350 &   9.60 & 16.00 \\ 
303946 & 2005 XR28       & U   &    1.604 &    0.061 &    1.658 &    0.079 &    1.325 &    0.102 & 2.182 & 0.262 &  25.74 & 16.00 \\ 
     0 & 2005 YA47       & S   &    1.217 &    0.041 &    1.299 &    0.060 &    1.038 &    0.077 & 2.274 & 0.278 &   5.46 & 18.00 \\ 
     0 & 2005 YP55       & V   &    1.158 &    0.041 &    1.241 &    0.059 &    0.960 &    0.070 & 2.283 & 0.438 &   6.94 & 19.00 \\ 
364071 & 2005 YX1        & S   &    1.186 &    0.046 &    1.161 &    0.059 &    1.057 &    0.093 & 2.620 & 0.470 &  27.42 & 15.00 \\ 
364141 & 2006 DC42       & U   &    0.771 &    0.022 &    0.990 &    0.041 &    2.447 &    0.212 & 1.730 & 0.099 &   5.96 & 18.00 \\ 
     0 & 2006 DM14       & D   &    1.100 &    0.003 &    1.292 &    0.025 &    1.439 &    0.008 & 2.918 & 0.520 &  11.79 & 17.00 \\ 
     0 & 2006 DS14       & C   &    1.039 &    0.033 &    1.082 &    0.047 &    1.034 &    0.078 & 0.864 & 0.337 &  26.53 & 20.00 \\ 
155334 & 2006 DZ169      & S   &    1.134 &    0.039 &    1.318 &    0.061 &    1.173 &    0.080 & 2.036 & 0.408 &   6.61 & 16.00 \\ 
     0 & 2006 HP58       & U   &    1.055 &    0.047 &    1.137 &    0.120 &    1.464 &    0.167 & 1.757 & 0.122 &  19.44 & 18.00 \\ 
319421 & 2006 HR77       & X   &    1.070 &    0.037 &    1.167 &    0.059 &    1.184 &    0.103 & 2.095 & 0.235 &   0.93 & 18.00 \\ 
214529 & 2006 KU41       & S   &    1.299 &    0.042 &    1.436 &    0.069 &    1.415 &    0.115 & 2.145 & 0.245 &   3.03 & 16.00 \\ 
     0 & 2006 KV38       & C   &    1.097 &    0.059 &    1.142 &    0.078 &    0.985 &    0.134 & 2.573 & 0.420 &  30.63 & 16.00 \\ 
273264 & 2006 LW         & S   &    1.174 &    0.000 &    1.374 &    0.000 &    1.252 &    0.121 & 2.161 & 0.246 &   3.33 & 18.00 \\ 
291907 & 2006 QU10       & S   &    1.193 &    0.035 &    1.275 &    0.001 &    1.111 &    0.048 & 2.157 & 0.231 &   7.42 & 18.00 \\ 
     0 & 2006 RD62       & S   &    1.132 &    0.046 &    1.251 &    0.066 &    1.160 &    0.123 & 2.307 & 0.310 &   4.00 & 18.00 \\ 
     0 & 2006 RH7        & Q   &    1.077 &    0.044 &    1.163 &    0.069 &    0.910 &    0.088 & 2.196 & 0.759 &  10.74 & 20.00 \\ 
     0 & 2006 SJ134      & S   &    1.127 &    0.031 &    1.247 &    0.080 &    1.096 &    0.061 & 2.204 & 0.477 &  26.08 & 17.90 \\ 
266084 & 2006 SN6        & S   &    1.248 &    0.086 &    1.358 &    0.122 &    1.161 &    0.229 & 2.384 & 0.310 &   2.31 & 16.00 \\ 
     0 & 2006 SR2        & S   &    1.155 &    0.014 &    1.250 &    0.015 &    1.147 &    0.014 & 2.363 & 0.344 &  20.48 & 17.00 \\ 
     0 & 2006 ST217      & S   &    1.188 &    0.039 &    1.310 &    0.057 &    1.283 &    0.085 & 2.612 & 0.371 &  30.68 & 17.00 \\ 
     0 & 2006 TM         & S   &    1.225 &    0.049 &    1.361 &    0.074 &    1.260 &    0.125 & 1.682 & 0.127 &  24.76 & 18.00 \\ 
256004 & 2006 UP         & S   &    1.232 &    0.041 &    1.374 &    0.063 &    1.300 &    0.088 & 1.586 & 0.301 &   2.28 & 23.00 \\ 
273364 & 2006 UU210      & U   &    0.940 &    0.030 &    1.277 &    0.060 &    5.131 &    0.606 & 2.110 & 0.272 &   3.75 & 17.00 \\ 
221580 & 2006 VX95       & S   &    1.257 &    0.036 &    1.415 &    0.053 &    1.268 &    0.076 & 2.213 & 0.256 &   7.63 & 17.00 \\ 
     0 & 2006 WO29       & X   &    1.063 &    0.024 &    1.056 &    0.034 &    1.055 &    0.048 & 2.570 & 0.369 &  28.34 & 16.00 \\ 
     0 & 2006 WQ117      & S   &    1.248 &    0.040 &    1.379 &    0.060 &    1.194 &    0.080 & 2.579 & 0.401 &  15.10 & 16.00 \\ 
     0 & 2006 XF2        & C   &    1.022 &    0.026 &    0.965 &    0.035 &    1.091 &    0.064 & 2.189 & 0.491 &  26.96 & 19.00 \\ 
324582 & 2006 XK         & S   &    1.046 &    0.040 &    1.240 &    0.066 &    1.109 &    0.114 & 2.676 & 0.443 &  28.17 & 15.00 \\ 
     0 & 2006 XN52       & X   &    1.089 &    0.018 &    1.104 &    0.020 &    1.220 &    0.009 & 2.006 & 0.308 &  20.74 & 18.00 \\ 
     0 & 2006 XZ67       & C   &    1.001 &    0.027 &    1.078 &    0.039 &    1.040 &    0.062 & 2.627 & 0.446 &   5.82 & 17.00 \\ 
     0 & 2006 YG2        & S   &    1.152 &    0.034 &    1.311 &    0.053 &    1.160 &    0.077 & 2.589 & 0.464 &  27.07 & 17.00 \\ 
     0 & 2006 YV55       & X   &    1.192 &    0.035 &    1.141 &    0.045 &    1.147 &    0.074 & 2.302 & 0.290 &   6.27 & 17.00 \\ 
     0 & 2007 EM167      & V   &    1.159 &    0.054 &    1.208 &    0.073 &    0.918 &    0.090 & 2.319 & 0.291 &  22.35 & 17.00 \\ 
161972 & 2007 JJ40       & C   &    1.133 &    0.049 &    1.122 &    0.062 &    1.008 &    0.094 & 2.285 & 0.279 &   9.84 & 17.00 \\ 
361538 & 2007 JZ20       & V   &    1.239 &    0.033 &    1.402 &    0.056 &    1.084 &    0.068 & 1.311 & 0.335 &  40.47 & 18.00 \\ 
361539 & 2007 KN3        & S   &    1.304 &    0.047 &    1.447 &    0.037 &    1.355 &    0.033 & 2.175 & 0.327 &   6.01 & 18.00 \\ 
     0 & 2007 LQ19       & S   &    1.191 &    0.036 &    1.259 &    0.053 &    1.136 &    0.077 & 2.606 & 0.629 &  17.07 & 17.00 \\ 
367251 & 2007 PN49       & S   &    1.263 &    0.066 &    1.469 &    0.102 &    1.448 &    0.182 & 2.100 & 0.269 &   1.78 & 18.00 \\ 
     0 & 2007 RT146      & S   &    1.270 &    0.043 &    1.344 &    0.070 &    1.132 &    0.095 & 1.837 & 0.449 &  16.81 & 18.00 \\ 
243127 & 2007 RY258      & K   &    1.256 &    0.043 &    1.202 &    0.057 &    1.147 &    0.088 & 2.182 & 0.246 &   6.67 & 16.00 \\ 
     0 & 2007 TM428      & K   &    1.110 &    0.055 &    1.203 &    0.072 &    1.160 &    0.150 & 1.917 & 0.258 &  10.82 & 19.00 \\ 
278454 & 2007 TN84       & U   &    1.312 &    0.044 &    1.613 &    0.066 &    4.479 &    0.339 & 2.172 & 0.265 &   6.19 & 17.00 \\ 
     0 & 2007 TV24       & S   &    1.242 &    0.043 &    1.447 &    0.070 &    1.273 &    0.108 & 1.988 & 0.330 &  26.80 & 17.00 \\ 
     0 & 2007 VB5        & S   &    1.120 &    0.046 &    1.346 &    0.080 &    1.095 &    0.098 & 2.608 & 0.391 &  27.38 & 17.00 \\ 
     0 & 2007 VO189      & S   &    1.159 &    0.043 &    1.261 &    0.064 &    1.093 &    0.093 & 2.411 & 0.382 &  19.97 & 16.00 \\ 
     0 & 2007 VT6        & Q   &    1.122 &    0.046 &    1.109 &    0.062 &    0.878 &    0.088 & 1.949 & 0.644 &   7.39 & 20.00 \\ 
     0 & 2008 AY36       & S   &    1.140 &    0.057 &    1.257 &    0.072 &    1.112 &    0.116 & 2.325 & 0.324 &   4.83 & 17.00 \\ 
361809 & 2008 CD48       & X   &    1.050 &    0.011 &    1.102 &    0.006 &    1.141 &    0.011 & 2.776 & 0.426 &  13.93 & 16.00 \\ 
336053 & 2008 CU199      & S   &    1.230 &    0.029 &    1.323 &    0.044 &    1.184 &    0.058 & 2.197 & 0.250 &   9.57 & 16.00 \\ 
     0 & 2008 ED25       & X   &    1.024 &    0.038 &    1.271 &    0.064 &    1.301 &    0.117 & 2.281 & 0.315 &  23.43 & 18.00 \\ 
     0 & 2008 ET92       & K   &    1.121 &    0.032 &    1.198 &    0.048 &    1.179 &    0.069 & 2.331 & 0.311 &  21.73 & 17.00 \\ 
295377 & 2008 HM64       & U   &    1.006 &    0.030 &    0.978 &    0.041 &    1.492 &    0.115 & 2.266 & 0.343 &   8.49 & 17.00 \\ 
309728 & 2008 JF         & V   &    1.302 &    0.045 &    1.257 &    0.000 &    0.634 &    0.000 & 1.907 & 0.393 &  19.82 & 18.00 \\ 
274234 & 2008 LO16       & C   &    1.087 &    0.052 &    1.165 &    0.082 &    1.102 &    0.121 & 2.278 & 0.284 &   6.55 & 17.00 \\ 
321025 & 2008 ME1        & X   &    1.066 &    0.035 &    1.087 &    0.047 &    1.204 &    0.088 & 2.692 & 0.489 &  27.53 & 15.00 \\ 
     0 & 2008 NF5        & D   &    1.293 &    0.044 &    1.452 &    0.066 &    1.610 &    0.137 & 2.253 & 0.276 &   5.55 & 17.00 \\ 
     0 & 2008 NJ1        & S   &    1.383 &    0.052 &    1.438 &    0.068 &    1.185 &    0.093 & 1.836 & 0.277 &  21.67 & 17.00 \\ 
     0 & 2008 OC10       & C   &    1.102 &    0.038 &    1.145 &    0.054 &    1.112 &    0.092 & 2.432 & 0.332 &  14.17 & 17.00 \\ 
236978 & 2008 OG3        & S   &    1.084 &    0.049 &    1.239 &    0.070 &    1.110 &    0.112 & 2.436 & 0.319 &   5.30 & 16.00 \\ 
     0 & 2008 QC         & K   &    1.131 &    0.052 &    1.253 &    0.079 &    1.178 &    0.129 & 2.273 & 0.520 &  11.11 & 20.00 \\ 
     0 & 2008 RG98       & K   &    1.158 &    0.053 &    1.273 &    0.078 &    1.204 &    0.112 & 2.194 & 0.766 &  10.70 & 17.00 \\ 
     0 & 2008 RL119      & D   &    1.271 &    0.051 &    1.365 &    0.074 &    1.651 &    0.175 & 2.224 & 0.259 &   3.98 & 19.00 \\ 
     0 & 2008 RL8        & X   &    1.171 &    0.051 &    1.172 &    0.072 &    1.208 &    0.120 & 2.403 & 0.309 &   5.16 & 17.00 \\ 
     0 & 2008 RM77       & S   &    1.222 &    0.055 &    1.421 &    0.085 &    1.305 &    0.144 & 2.390 & 0.353 &   6.11 & 17.00 \\ 
     0 & 2008 RN30       & L   &    1.220 &    0.048 &    1.300 &    0.069 &    1.355 &    0.122 & 2.300 & 0.301 &   2.68 & 19.00 \\ 
     0 & 2008 RP108      & S   &    1.181 &    0.038 &    1.337 &    0.024 &    1.205 &    0.028 & 2.124 & 0.416 &   5.70 & 20.00 \\ 
     0 & 2008 RV24       & C   &    0.972 &    0.035 &    1.099 &    0.055 &    1.204 &    0.121 & 2.149 & 0.298 &  30.71 & 16.00 \\ 
     0 & 2008 SC180      & C   &    1.033 &    0.047 &    1.082 &    0.067 &    1.026 &    0.113 & 2.152 & 0.248 &   6.09 & 18.00 \\ 
295650 & 2008 SD305      & C   &    1.088 &    0.051 &    1.094 &    0.060 &    0.913 &    0.091 & 2.165 & 0.254 &   5.61 & 18.00 \\ 
     0 & 2008 SF180      & S   &    1.156 &    0.046 &    1.291 &    0.074 &    1.100 &    0.105 & 2.211 & 0.267 &   5.69 & 17.00 \\ 
     0 & 2008 SJ290      & C   &    1.001 &    0.036 &    1.026 &    0.050 &    1.143 &    0.094 & 2.295 & 0.280 &   6.56 & 18.00 \\ 
     0 & 2008 SL66       & S   &    1.048 &    0.047 &    1.254 &    0.079 &    1.104 &    0.146 & 2.379 & 0.362 &   1.33 & 17.00 \\ 
     0 & 2008 SN1        & U   &    0.890 &    0.007 &    0.919 &    0.024 &    1.251 &    0.015 & 2.662 & 0.512 &   6.05 & 19.00 \\ 
204924 & 2008 SN266      & V   &    1.270 &    0.074 &    1.358 &    0.122 &    0.978 &    0.131 & 2.360 & 0.295 &  25.06 & 16.00 \\ 
     0 & 2008 SO1        & D   &    1.256 &    0.041 &    1.342 &    0.060 &    1.603 &    0.129 & 2.876 & 0.602 &  12.44 & 19.00 \\ 
     0 & 2008 SR93       & X   &    1.117 &    0.043 &    1.227 &    0.063 &    1.241 &    0.121 & 2.133 & 0.258 &   2.54 & 18.00 \\ 
     0 & 2008 SW214      & C   &    0.951 &    0.034 &    0.989 &    0.049 &    1.015 &    0.089 & 2.419 & 0.350 &   2.03 & 19.00 \\ 
     0 & 2008 SW302      & X   &    1.071 &    0.045 &    1.174 &    0.063 &    1.200 &    0.115 & 2.816 & 0.419 &  14.10 & 18.00 \\ 
312473 & 2008 SX245      & B   &    0.996 &    0.044 &    0.987 &    0.057 &    0.939 &    0.088 & 1.993 & 0.458 &  11.82 & 18.00 \\ 
     0 & 2008 SX287      & B   &    0.901 &    0.033 &    1.064 &    0.051 &    1.042 &    0.087 & 2.405 & 0.311 &  12.53 & 18.00 \\ 
     0 & 2008 SY105      & S   &    1.182 &    0.043 &    1.350 &    0.064 &    1.314 &    0.116 & 2.402 & 0.325 &   5.74 & 17.00 \\ 
     0 & 2008 TD35       & X   &    1.064 &    0.037 &    1.149 &    0.054 &    1.295 &    0.118 & 2.365 & 0.305 &   4.73 & 18.00 \\ 
     0 & 2008 TD4        & S   &    1.298 &    0.052 &    1.239 &    0.069 &    1.160 &    0.100 & 1.821 & 0.618 &  14.48 & 19.00 \\ 
     0 & 2008 TK157      & B   &    0.965 &    0.048 &    0.997 &    0.064 &    0.978 &    0.113 & 2.392 & 0.516 &   4.54 & 20.00 \\ 
237088 & 2008 TW2        & S   &    1.155 &    0.053 &    1.311 &    0.079 &    1.181 &    0.154 & 2.351 & 0.298 &  10.44 & 16.00 \\ 
     0 & 2008 UE3        & L   &    1.167 &    0.038 &    1.274 &    0.057 &    1.288 &    0.102 & 2.604 & 0.363 &   6.40 & 17.00 \\ 
359020 & 2008 UP323      & V   &    1.241 &    0.043 &    1.397 &    0.067 &    1.019 &    0.074 & 2.193 & 0.259 &   5.61 & 18.00 \\ 
     0 & 2008 UY366      & X   &    1.060 &    0.041 &    1.132 &    0.062 &    1.154 &    0.132 & 2.212 & 0.254 &   7.73 & 17.00 \\ 
     0 & 2008 WP1        & U   &    0.947 &    0.033 &    1.039 &    0.047 &    8.628 &    1.253 & 2.220 & 0.431 &   7.56 & 20.00 \\ 
     0 & 2009 NH1        & C   &    1.009 &    0.027 &    1.153 &    0.044 &    1.047 &    0.064 & 2.162 & 0.363 &   5.51 & 19.00 \\ 
     0 & 2009 OC         & S   &    1.170 &    0.009 &    1.236 &    0.015 &    1.083 &    0.007 & 2.137 & 0.446 &   4.57 & 20.00 \\ 
     0 & 2009 PO2        & S   &    1.203 &    0.043 &    1.334 &    0.068 &    1.224 &    0.102 & 2.225 & 0.279 &   4.21 & 18.00 \\ 
330848 & 2009 PT5        & C   &    1.081 &    0.053 &    1.160 &    0.076 &    1.088 &    0.136 & 2.239 & 0.265 &   4.51 & 17.00 \\ 
     0 & 2009 QB12       & V   &    1.250 &    0.050 &    1.425 &    0.081 &    1.080 &    0.101 & 2.244 & 0.270 &   1.37 & 18.00 \\ 
328508 & 2009 QH9        & Q   &    1.194 &    0.058 &    1.222 &    0.079 &    1.007 &    0.115 & 2.350 & 0.304 &   1.75 & 17.00 \\ 
     0 & 2009 RD4        & C   &    1.160 &    0.008 &    1.127 &    0.244 &    0.478 &    0.228 & 2.730 & 0.598 &  22.49 & 20.00 \\ 
     0 & 2009 RR1        & C   &    0.967 &    0.026 &    1.091 &    0.042 &    1.187 &    0.069 & 2.298 & 0.432 &  23.17 & 18.00 \\ 
     0 & 2009 SU17       & Q   &    1.167 &    0.058 &    1.236 &    0.078 &    1.056 &    0.125 & 2.371 & 0.393 &   5.20 & 17.00 \\ 
310024 & 2009 TA         & C   &    1.039 &    0.011 &    1.120 &    0.046 &    1.116 &    0.018 & 2.782 & 0.410 &  19.47 & 15.00 \\ 
     0 & 2009 TA7        & C   &    1.045 &    0.046 &    1.060 &    0.061 &    0.983 &    0.099 & 2.243 & 0.266 &   6.70 & 16.00 \\ 
     0 & 2009 TK8        & S   &    1.163 &    0.037 &    1.300 &    0.059 &    1.213 &    0.090 & 0.930 & 0.340 &  21.16 & 20.00 \\ 
     0 & 2010 OS23       & D   &    1.141 &    0.042 &    1.170 &    0.058 &    1.373 &    0.144 & 2.689 & 0.499 &  13.72 & 17.00 \\ 
     0 & 2010 PD         & S   &    1.155 &    0.031 &    1.182 &    0.044 &    1.088 &    0.061 & 2.549 & 0.351 &   4.90 & 17.00 \\ 
     0 & 2010 PF         & S   &    1.144 &    0.027 &    1.165 &    0.038 &    1.068 &    0.051 & 2.582 & 0.369 &  10.19 & 16.00 \\ 
     0 & 2010 QE3        & S   &    1.179 &    0.044 &    1.256 &    0.065 &    1.155 &    0.087 & 2.229 & 0.265 &   7.12 & 18.00 \\ 
     0 & 2010 WY8        & K   &    1.178 &    0.043 &    1.222 &    0.057 &    1.180 &    0.117 & 1.385 & 0.136 &   5.98 & 21.00 \\ 
     0 & 2011 AF11       & C   &    1.036 &    0.044 &    1.023 &    0.060 &    1.050 &    0.103 & 2.394 & 0.320 &   5.40 & 17.00 \\ 
     0 & 2011 EE45       & Q   &    1.140 &    0.049 &    1.253 &    0.078 &    1.059 &    0.126 & 2.572 & 0.360 &  24.65 & 16.00 \\ 
     0 & 2011 PE11       & C   &    0.983 &    0.039 &    1.176 &    0.064 &    1.118 &    0.105 & 2.270 & 0.296 &   9.25 & 17.00 \\ 
     0 & 2011 QX68       & C   &    1.074 &    0.047 &    1.102 &    0.070 &    1.026 &    0.113 & 2.120 & 0.263 &   3.13 & 19.00 \\ 
     0 & 2011 RX14       & U   &    1.069 &    0.040 &    1.136 &    0.060 &    1.342 &    0.127 & 2.238 & 0.303 &   7.15 & 19.00 \\ 
     0 & 2012 BG59       & S   &    1.248 &    0.046 &    1.288 &    0.059 &    1.252 &    0.100 & 2.314 & 0.291 &   2.18 & 18.00 \\ 
     0 & 2012 BP13       & D   &    1.333 &    0.039 &    1.644 &    0.067 &    1.775 &    0.130 & 1.889 & 0.248 &   8.48 & 19.00 \\ 
362925 & 2012 DX30       & Q   &    1.090 &    0.056 &    1.241 &    0.089 &    1.022 &    0.131 & 2.606 & 0.396 &  27.44 & 17.00 \\ 
     0 & 2012 FC         & C   &    0.992 &    0.015 &    1.061 &    0.018 &    1.002 &    0.042 & 2.647 & 0.416 &  26.63 & 17.00 \\ 
     0 & 2012 HO40       & S   &    1.167 &    0.033 &    1.331 &    0.052 &    1.132 &    0.071 & 2.643 & 0.391 &  26.43 & 16.00 \\ 
     0 & 2012 KF4        & L   &    1.162 &    0.047 &    1.263 &    0.069 &    1.341 &    0.124 & 2.284 & 0.312 &   7.46 & 18.00 \\ 
     0 & 2012 TJ322      & L   &    1.161 &    0.037 &    1.272 &    0.014 &    1.286 &    0.009 & 2.271 & 0.283 &  21.03 & 17.00 \\ 
     0 & 2013 LM7        & D   &    1.189 &    0.064 &    1.205 &    0.083 &    1.310 &    0.177 & 2.245 & 0.304 &  10.25 & 18.00 \\ 
     0 & 2013 LW15       & C   &    1.017 &    0.048 &    1.101 &    0.075 &    1.018 &    0.164 & 2.184 & 0.268 &   7.81 & 18.00 \\ 
     0 & 2153 P-L        & S   &    1.202 &    0.044 &    1.294 &    0.060 &    1.159 &    0.085 & 2.187 & 0.261 &   1.28 & 17.45 \\ 
190274 & 3117 P-L        & C   &    0.978 &    0.024 &    1.062 &    0.037 &    1.102 &    0.056 & 2.175 & 0.253 &   4.89 & 17.00 \\ 
118148 & 4204 T-3        & S   &    1.143 &    0.024 &    1.303 &    0.044 &    1.183 &    0.033 & 2.525 & 0.342 &   7.58 & 16.00 \\ 
190276 & 4548 P-L        & S   &    1.148 &    0.057 &    1.260 &    0.083 &    1.115 &    0.122 & 2.172 & 0.341 &   7.52 & 17.00 \\ 
181698 & 5684 T-3        & S   &    1.160 &    0.054 &    1.328 &    0.085 &    1.099 &    0.115 & 2.176 & 0.237 &   5.23 & 17.00 \\ 
   719 & Albert          & X   &    1.135 &    0.037 &    1.245 &    0.056 &    1.311 &    0.099 & 2.630 & 0.552 &  11.55 & 15.00 \\ 
  8651 & Alineraynal     & S   &    1.327 &    0.055 &    1.590 &    0.089 &    1.502 &    0.139 & 2.294 & 0.278 &   2.04 & 14.00 \\ 
  1943 & Anteros         & S   &    1.250 &    0.033 &    1.433 &    0.042 &    1.370 &    0.003 & 1.430 & 0.256 &   8.71 & 15.00 \\ 
  1863 & Antinous        & L   &    1.204 &    0.045 &    1.217 &    0.062 &    1.233 &    0.107 & 2.258 & 0.607 &  18.40 & 15.00 \\ 
  5230 & Asahina         & S   &    1.254 &    0.060 &    1.353 &    0.045 &    1.239 &    0.040 & 2.400 & 0.373 &  20.70 & 13.00 \\ 
  1139 & Atami           & S   &    1.213 &    0.045 &    1.368 &    0.063 &    1.247 &    0.080 & 1.948 & 0.255 &  13.09 & 12.51 \\ 
  7079 & Baghdad         & S   &    1.159 &    0.043 &    1.282 &    0.047 &    1.180 &    0.076 & 2.286 & 0.296 &   3.88 & 14.70 \\ 
  5870 & Baltimore       & B   &    0.946 &    0.022 &    0.971 &    0.006 &    0.949 &    0.010 & 2.792 & 0.420 &  28.95 & 13.00 \\ 
  1580 & Betulia         & B   &    0.993 &    0.032 &    0.981 &    0.041 &    0.928 &    0.074 & 2.196 & 0.488 &  52.10 & 14.00 \\ 
  1916 & Boreas          & S   &    1.225 &    0.045 &    1.380 &    0.064 &    1.213 &    0.101 & 2.272 & 0.450 &  12.88 & 14.93 \\ 
  7002 & Bronshten       & S   &    1.213 &    0.034 &    1.259 &    0.070 &    1.191 &    0.088 & 2.355 & 0.334 &   4.58 & 14.80 \\ 
  6042 & Cheshirecat     & K   &    1.117 &    0.020 &    1.261 &    0.021 &    1.219 &    0.039 & 3.038 & 0.457 &  15.89 & 12.00 \\ 
  6261 & Chione          & S   &    1.259 &    0.035 &    1.419 &    0.065 &    1.236 &    0.102 & 2.355 & 0.349 &  21.85 & 14.40 \\ 
  4503 & Cleobulus       & D   &    1.163 &    0.042 &    1.339 &    0.064 &    1.483 &    0.104 & 2.707 & 0.523 &   2.51 & 15.00 \\ 
  6523 & Clube           & C   &    0.964 &    0.036 &    1.028 &    0.047 &    1.096 &    0.081 & 2.646 & 0.419 &  26.62 & 14.00 \\ 
  4183 & Cuno            & S   &    1.174 &    0.028 &    1.240 &    0.028 &    1.059 &    0.011 & 1.982 & 0.634 &   6.71 & 14.00 \\ 
 32897 & Curtharris      & S   &    1.127 &    0.042 &    1.282 &    0.059 &    1.159 &    0.075 & 2.338 & 0.304 &  23.84 & 13.90 \\ 
  1917 & Cuyo            & S   &    1.205 &    0.052 &    1.346 &    0.080 &    1.210 &    0.156 & 2.150 & 0.504 &  23.93 & 13.00 \\ 
100553 & Dariofo         & C   &    1.079 &    0.045 &    1.122 &    0.059 &    1.062 &    0.110 & 1.784 & 0.163 &   9.81 & 16.00 \\ 
 14309 & Defoy           & S   &    1.117 &    0.041 &    1.225 &    0.056 &    1.076 &    0.089 & 2.600 & 0.451 &   6.48 & 14.00 \\ 
  3858 & Dorchester      & S   &    1.324 &    0.043 &    1.392 &    0.057 &    1.247 &    0.011 & 2.190 & 0.243 &   7.71 & 13.70 \\ 
 11836 & Eileen          & S   &    1.247 &    0.016 &    1.381 &    0.036 &    1.252 &    0.015 & 2.346 & 0.352 &  22.47 & 13.60 \\ 
  1593 & Fagnes          & S   &    1.191 &    0.033 &    1.343 &    0.049 &    1.180 &    0.054 & 2.224 & 0.282 &   9.98 & 13.20 \\ 
 22385 & Fujimoriboshi   & S   &    1.169 &    0.043 &    1.282 &    0.059 &    1.202 &    0.078 & 2.326 & 0.286 &  23.24 & 14.40 \\ 
  5066 & Garradd         & S   &    1.247 &    0.046 &    1.500 &    0.083 &    1.355 &    0.087 & 1.937 & 0.154 &  41.45 & 14.10 \\ 
 10984 & Gispen          & S   &    1.223 &    0.052 &    1.392 &    0.085 &    1.298 &    0.127 & 2.171 & 0.327 &   5.88 & 14.00 \\ 
  4995 & Griffin         & S   &    1.217 &    0.013 &    1.361 &    0.002 &    1.238 &    0.011 & 2.341 & 0.313 &  20.59 & 13.00 \\ 
 21966 & Hamadori        & L   &    1.191 &    0.044 &    1.406 &    0.065 &    1.432 &    0.119 & 2.412 & 0.310 &   6.61 & 14.60 \\ 
   699 & Hela            & K   &    1.138 &    0.042 &    1.282 &    0.059 &    1.225 &    0.068 & 2.616 & 0.408 &  15.30 & 11.72 \\ 
  5143 & Heracles        & C   &    1.132 &    0.016 &    1.117 &    0.021 &    0.995 &    0.032 & 1.833 & 0.772 &   9.04 & 14.00 \\ 
  2423 & Ibarruri        & S   &    1.249 &    0.069 &    1.380 &    0.000 &    1.290 &    0.047 & 2.188 & 0.283 &   4.06 & 13.20 \\ 
  2968 & Iliya           & C   &    0.946 &    0.035 &    1.047 &    0.048 &    0.973 &    0.063 & 2.365 & 0.312 &   9.16 & 14.30 \\ 
  7088 & Ishtar          & U   &    1.262 &    0.054 &    2.001 &    0.110 &    1.011 &    0.092 & 1.981 & 0.391 &   8.30 & 16.00 \\ 
  1374 & Isora           & S   &    1.171 &    0.022 &    1.319 &    0.026 &    1.151 &    0.011 & 2.251 & 0.278 &   5.29 & 13.00 \\ 
 25143 & Itokawa         & S   &    1.197 &    0.052 &    1.380 &    0.080 &    1.274 &    0.152 & 1.324 & 0.280 &   1.62 & 19.00 \\ 
  1627 & Ivar            & S   &    1.282 &    0.035 &    1.432 &    0.053 &    1.271 &    0.070 & 1.863 & 0.397 &   8.45 & 13.00 \\ 
  4558 & Janesick        & S   &    1.225 &    0.060 &    1.406 &    0.092 &    1.302 &    0.154 & 2.198 & 0.363 &  22.18 & 12.00 \\ 
  9564 & Jeffwynn        & S   &    1.217 &    0.105 &    1.415 &    0.165 &    1.260 &    0.244 & 2.342 & 0.317 &  22.28 & 13.00 \\ 
  6041 & Juterkilian     & S   &    1.271 &    0.035 &    1.393 &    0.051 &    1.282 &    0.094 & 2.444 & 0.327 &   9.89 & 14.20 \\ 
  3800 & Karayusuf       & S   &    1.294 &    0.048 &    1.355 &    0.050 &    1.318 &    0.085 & 1.578 & 0.076 &  14.85 & 15.40 \\ 
 30786 & Karkoschka      & Q   &    1.164 &    0.027 &    1.213 &    0.011 &    1.033 &    0.005 & 2.640 & 0.444 &   8.33 & 17.00 \\ 
  2077 & Kiangsu         & S   &    1.260 &    0.064 &    1.336 &    0.042 &    1.150 &    0.039 & 2.327 & 0.297 &  28.12 & 14.10 \\ 
  1011 & Laodamia        & S   &    1.278 &    0.087 &    1.382 &    0.122 &    1.265 &    0.238 & 2.393 & 0.350 &   5.49 & 12.00 \\ 
 85185 & Lederman        & S   &    1.204 &    0.018 &    1.328 &    0.013 &    1.162 &    0.019 & 2.176 & 0.286 &   5.05 & 16.00 \\ 
  3443 & Leetsungdao     & S   &    1.304 &    0.012 &    1.392 &    0.057 &    1.278 &    0.046 & 2.393 & 0.306 &  12.68 & 13.30 \\ 
 16142 & Leung           & S   &    1.214 &    0.016 &    1.382 &    0.002 &    1.278 &    0.071 & 2.244 & 0.299 &   8.83 & 14.00 \\ 
  6170 & Levasseur       & S   &    1.225 &    0.036 &    1.398 &    0.037 &    1.231 &    0.030 & 2.352 & 0.319 &  22.58 & 13.00 \\ 
  4055 & Magellan        & V   &    1.296 &    0.038 &    1.357 &    0.039 &    0.808 &    0.026 & 1.821 & 0.326 &  23.24 & 14.00 \\ 
  8355 & Masuo           & S   &    1.294 &    0.036 &    1.528 &    0.070 &    1.368 &    0.076 & 2.336 & 0.289 &   7.71 & 13.70 \\ 
  1727 & Mette           & S   &    1.127 &    0.042 &    1.247 &    0.046 &    1.117 &    0.062 & 1.854 & 0.102 &  22.90 & 12.70 \\ 
  7818 & Muirhead        & S   &    1.208 &    0.017 &    1.355 &    0.012 &    1.246 &    0.011 & 2.340 & 0.349 &  21.77 & 13.90 \\ 
  3199 & Nefertiti       & S   &    1.197 &    0.009 &    1.249 &    0.039 &    1.111 &    0.058 & 1.574 & 0.284 &  32.97 & 14.00 \\ 
  2201 & Oljato          & S   &    1.177 &    0.044 &    1.354 &    0.064 &    1.192 &    0.093 & 2.172 & 0.713 &   2.52 & 15.00 \\ 
  6569 & Ondaatje        & S   &    1.226 &    0.033 &    1.387 &    0.016 &    1.266 &    0.026 & 1.626 & 0.221 &  22.64 & 16.00 \\ 
  5585 & Parks           & C   &    0.966 &    0.044 &    0.978 &    0.058 &    1.033 &    0.106 & 2.716 & 0.396 &  28.64 & 13.00 \\ 
  3200 & Phaethon        & C   &    0.909 &    0.039 &    0.909 &    0.052 &    0.955 &    0.087 & 1.271 & 0.890 &  22.24 & 14.00 \\ 
  8444 & Popovich        & S   &    1.241 &    0.010 &    1.348 &    0.024 &    1.220 &    0.010 & 2.267 & 0.269 &   1.94 & 13.70 \\ 
  1131 & Porzia          & S   &    1.281 &    0.068 &    1.462 &    0.101 &    1.321 &    0.186 & 2.229 & 0.286 &   3.23 & 12.00 \\ 
  6172 & Prokofeana      & S   &    1.244 &    0.050 &    1.351 &    0.069 &    1.162 &    0.095 & 2.574 & 0.435 &  15.86 & 15.00 \\ 
 96189 & Pygmalion       & C   &    1.005 &    0.039 &    1.011 &    0.035 &    1.010 &    0.008 & 1.821 & 0.307 &  14.00 & 16.00 \\ 
  3873 & Roddy           & L   &    1.271 &    0.047 &    1.380 &    0.051 &    1.406 &    0.078 & 1.892 & 0.134 &  23.36 & 12.00 \\ 
   985 & Rosina          & S   &    1.330 &    0.061 &    1.459 &    0.081 &    1.282 &    0.059 & 2.300 & 0.276 &   4.06 & 12.70 \\ 
 11066 & Sigurd          & S   &    1.228 &    0.054 &    1.376 &    0.089 &    1.254 &    0.157 & 1.391 & 0.375 &  36.88 & 15.00 \\ 
  1009 & Sirene          & S   &    1.121 &    0.076 &    1.280 &    0.106 &    1.204 &    0.170 & 2.622 & 0.457 &  15.78 & 13.00 \\ 
  1170 & Siva            & S   &    1.213 &    0.078 &    1.391 &    0.101 &    1.267 &    0.178 & 2.325 & 0.300 &  22.19 & 12.00 \\ 
  2064 & Thomsen         & S   &    1.266 &    0.063 &    1.444 &    0.060 &    1.294 &    0.036 & 2.178 & 0.330 &   5.70 & 13.10 \\ 
  6183 & Viscome         & Q   &    1.092 &    0.026 &    1.172 &    0.007 &    1.098 &    0.062 & 2.306 & 0.289 &  19.67 & 13.00 \\ 
183182 & Weinheim        & B   &    0.964 &    0.044 &    1.009 &    0.037 &    0.955 &    0.062 & 2.430 & 0.320 &   6.90 & 16.06 \\ 
 22168 & Weissflog       & S   &    1.278 &    0.002 &    1.444 &    0.012 &    1.319 &    0.081 & 2.156 & 0.269 &   2.98 & 15.00 \\ 
 17435 & di Giovanni     & S   &    1.230 &    0.017 &    1.374 &    0.006 &    1.290 &    0.053 & 2.368 & 0.317 &  22.09 & 14.80 \\ 

  \end{supertabular}

==> (inline-1) <==
\begin{supertabular}{rlc cc cc rrr c}
     30717 & 1937 UD         & U   &    1.215 &    0.048 &    1.330 &    0.075 & 2.168 & 0.334 &   8.96 & 14.00 \\ 
 73673 & 1986 RX1        & S   &    1.170 &    0.034 &    1.277 &    0.050 & 2.553 & 0.363 &   7.04 & 14.00 \\ 
100017 & 1989 TN2        & C   &    0.958 &    0.030 &    1.014 &    0.048 & 2.306 & 0.295 &   8.06 & 16.00 \\ 
 69274 & 1989 UZ1        & V   &    1.153 &    0.037 &    1.311 &    0.057 & 2.278 & 0.319 &   9.06 & 15.00 \\ 
  5828 & 1991 AM         & V   &    1.125 &    0.027 &    1.329 &    0.046 & 1.697 & 0.696 &  30.11 & 15.00 \\ 
 85274 & 1994 GH         & A   &    1.401 &    0.041 &    1.661 &    0.067 & 2.149 & 0.247 &   5.80 & 17.00 \\ 
  9881 & 1994 SE         & V   &    1.243 &    0.049 &    1.162 &    0.062 & 2.342 & 0.410 &   8.08 & 15.00 \\ 
     0 & 1997 CO5        & S   &    1.300 &    0.033 &    1.502 &    0.055 & 2.617 & 0.485 &  19.08 & 16.00 \\ 
 85546 & 1997 XH1        & V   &    1.101 &    0.022 &    1.401 &    0.080 & 2.370 & 0.322 &   3.06 & 16.00 \\ 
192497 & 1998 HJ89       & V   &    1.123 &    0.048 &    1.239 &    0.071 & 2.124 & 0.245 &   6.06 & 17.00 \\ 
152685 & 1998 MZ         & V   &    1.116 &    0.036 &    1.300 &    0.059 & 1.347 & 0.573 &   0.15 & 19.00 \\ 
118273 & 1998 OX9        & S   &    1.128 &    0.047 &    1.143 &    0.063 & 2.248 & 0.264 &   2.00 & 16.00 \\ 
373416 & 1998 QG1        & S   &    1.267 &    0.034 &    1.525 &    0.058 & 2.376 & 0.443 &   6.41 & 17.00 \\ 
 96536 & 1998 SO10       & L   &    1.227 &    0.035 &    1.322 &    0.054 & 2.297 & 0.778 &  41.46 & 15.00 \\ 
 96562 & 1998 SZ138      & U   &    1.204 &    0.045 &    1.395 &    0.070 & 2.118 & 0.303 &   5.00 & 15.00 \\ 
 27089 & 1998 UE15       & V   &    1.137 &    0.019 &    1.389 &    0.047 & 2.168 & 0.236 &   8.87 & 15.00 \\ 
239832 & 1998 YS31       & Q   &    1.029 &    0.032 &    1.277 &    0.057 & 2.303 & 0.292 &  22.57 & 15.00 \\ 
134509 & 1999 FC8        & C   &    1.056 &    0.020 &    1.101 &    0.002 & 2.210 & 0.250 &   5.69 & 16.00 \\ 
     0 & 1999 GL4        & V   &    1.150 &    0.035 &    1.100 &    0.044 & 2.119 & 0.602 &   7.26 & 19.00 \\ 
322653 & 1999 JP96       & V   &    1.265 &    0.007 &    1.381 &    0.057 & 2.212 & 0.247 &   9.00 & 16.00 \\ 
312979 & 1999 KT4        & S   &    1.184 &    0.042 &    1.369 &    0.075 & 2.212 & 0.368 &   2.29 & 17.00 \\ 
 23983 & 1999 NS11       & U   &    1.274 &    0.041 &    1.439 &    0.059 & 2.300 & 0.308 &   7.08 & 15.00 \\ 
347509 & 1999 RA104      & U   &    1.260 &    0.056 &    1.279 &    0.078 & 2.157 & 0.367 &   7.08 & 18.00 \\ 
     0 & 1999 RB25       & S   &    1.252 &    0.032 &    1.385 &    0.048 & 2.217 & 0.300 &   7.56 & 17.00 \\ 
137238 & 1999 RN29       & S   &    1.381 &    0.042 &    1.486 &    0.062 & 2.300 & 0.356 &  21.70 & 15.00 \\ 
333901 & 1999 RX112      & V   &    1.200 &    0.036 &    1.457 &    0.065 & 2.680 & 0.388 &   7.79 & 16.00 \\ 
     0 & 1999 TO30       & U   &    1.231 &    0.048 &    1.395 &    0.070 & 2.276 & 0.269 &   5.74 & 17.00 \\ 
251816 & 1999 TO81       & U   &    1.222 &    0.044 &    1.275 &    0.060 & 2.358 & 0.303 &   2.31 & 18.00 \\ 
 86326 & 1999 WK13       & L   &    1.221 &    0.033 &    1.318 &    0.050 & 1.844 & 0.363 &  34.30 & 17.00 \\ 
152858 & 1999 XN35       & S   &    1.143 &    0.033 &    1.294 &    0.054 & 2.229 & 0.326 &  23.28 & 15.00 \\ 
306522 & 1999 XZ14       & V   &    1.174 &    0.040 &    1.205 &    0.060 & 2.320 & 0.326 &  23.75 & 15.00 \\ 
103276 & 2000 AT33       & C   &    1.057 &    0.036 &    1.024 &    0.048 & 2.136 & 0.275 &   5.83 & 16.00 \\ 
     0 & 2000 BH19       & C   &    0.949 &    0.025 &    1.025 &    0.040 & 2.027 & 0.455 &   1.32 & 19.00 \\ 
337214 & 2000 BV         & V   &    1.212 &    0.036 &    1.328 &    0.054 & 2.644 & 0.414 &  26.77 & 16.00 \\ 
 75933 & 2000 CB75       & C   &    1.082 &    0.036 &    0.998 &    0.045 & 2.554 & 0.368 &  33.42 & 14.00 \\ 
322705 & 2000 DK8        & C   &    1.061 &    0.017 &    1.130 &    0.024 & 2.529 & 0.689 &  12.69 & 19.00 \\ 
 86608 & 2000 EK85       & X   &    0.996 &    0.030 &    1.188 &    0.053 & 2.264 & 0.280 &   8.59 & 15.00 \\ 
 28565 & 2000 EO58       & U   &    1.515 &    0.054 &    1.632 &    0.081 & 2.178 & 0.285 &   5.33 & 14.00 \\ 
185853 & 2000 ER70       & V   &    1.235 &    0.006 &    1.372 &    0.067 & 1.858 & 0.311 &  36.91 & 16.00 \\ 
185854 & 2000 EU106      & V   &    1.184 &    0.043 &    1.373 &    0.068 & 2.351 & 0.373 &  21.32 & 15.00 \\ 
269881 & 2000 GF15       & D   &    1.281 &    0.002 &    1.443 &    0.002 & 2.398 & 0.311 &   5.35 & 16.00 \\ 
 45764 & 2000 LV         & V   &    1.091 &    0.037 &    1.160 &    0.054 & 2.417 & 0.317 &   6.71 & 14.00 \\ 
215189 & 2000 NK10       & V   &    1.195 &    0.081 &    1.319 &    0.066 & 2.138 & 0.268 &   4.07 & 17.00 \\ 
316870 & 2000 QE174      & V   &    1.192 &    0.037 &    1.396 &    0.060 & 2.260 & 0.274 &   5.20 & 17.00 \\ 
     0 & 2000 QE203      & D   &    1.335 &    0.040 &    1.313 &    0.053 & 2.167 & 0.312 &   6.06 & 18.00 \\ 
241676 & 2000 QW158      & U   &    1.482 &    0.041 &    1.703 &    0.067 & 2.298 & 0.321 &   6.96 & 16.00 \\ 
190543 & 2000 RM80       & U   &    1.160 &    0.048 &    1.243 &    0.070 & 2.546 & 0.359 &   6.18 & 17.00 \\ 
159482 & 2000 SF166      & V   &    1.182 &    0.039 &    1.296 &    0.058 & 2.319 & 0.286 &   6.61 & 15.00 \\ 
234225 & 2000 SQ168      & V   &    1.111 &    0.038 &    1.309 &    0.060 & 2.595 & 0.369 &   6.26 & 16.00 \\ 
     0 & 2000 SX162      & U   &    1.057 &    0.040 &    1.302 &    0.075 & 2.374 & 0.450 &   6.33 & 17.00 \\ 
162695 & 2000 UL11       & X   &    1.087 &    0.033 &    1.067 &    0.046 & 2.122 & 0.637 &   2.19 & 20.00 \\ 
 67729 & 2000 UQ23       & V   &    1.168 &    0.063 &    1.273 &    0.104 & 2.191 & 0.249 &   3.67 & 16.00 \\ 
     0 & 2000 WD13       & V   &    1.240 &    0.049 &    1.497 &    0.078 & 2.610 & 0.486 &  28.22 & 15.00 \\ 
     0 & 2000 WS21       & U   &    1.551 &    0.052 &    1.562 &    0.071 & 2.364 & 0.388 &   6.66 & 17.00 \\ 
     0 & 2000 WW2        & S   &    1.119 &    0.028 &    1.457 &    0.053 & 2.107 & 0.240 &  29.53 & 16.00 \\ 
334028 & 2000 XT37       & X   &    1.059 &    0.030 &    1.134 &    0.046 & 1.780 & 0.115 &  18.35 & 17.00 \\ 
 63160 & 2000 YN8        & S   &    1.273 &    0.142 &    1.454 &    0.071 & 2.186 & 0.254 &   7.77 & 15.00 \\ 
     0 & 2001 AG54       & U   &    1.444 &    0.043 &    1.639 &    0.070 & 2.246 & 0.275 &   8.56 & 17.00 \\ 
     0 & 2001 AT47       & S   &    1.064 &    0.031 &    1.274 &    0.052 & 2.659 & 0.482 &  25.81 & 15.00 \\ 
153243 & 2001 AU47       & S   &    1.262 &    0.036 &    1.388 &    0.056 & 1.299 & 0.531 &  35.98 & 17.00 \\ 
190677 & 2001 BQ61       & S   &    1.332 &    0.032 &    1.524 &    0.052 & 2.626 & 0.370 &  28.03 & 14.00 \\ 
153249 & 2001 BW15       & V   &    1.321 &    0.032 &    1.517 &    0.053 & 2.117 & 0.591 &  41.24 & 15.00 \\ 
138970 & 2001 CV19       & U   &    1.245 &    0.025 &    1.334 &    0.052 & 1.631 & 0.052 &  21.07 & 16.00 \\ 
134970 & 2001 EZ9        & V   &    1.306 &    0.001 &    1.513 &    0.101 & 2.575 & 0.367 &  29.68 & 14.00 \\ 
279860 & 2001 FU6        & V   &    1.051 &    0.035 &    1.187 &    0.056 & 2.197 & 0.284 &   2.08 & 18.00 \\ 
107888 & 2001 FY92       & V   &    1.464 &    0.050 &    1.548 &    0.075 & 2.339 & 0.309 &   6.60 & 16.00 \\ 
215250 & 2001 KS62       & V   &    1.109 &    0.028 &    1.370 &    0.049 & 2.461 & 0.338 &  11.14 & 15.00 \\ 
162911 & 2001 LL5        & V   &    1.276 &    0.031 &    1.233 &    0.043 & 1.205 & 0.340 &   7.95 & 19.00 \\ 
     0 & 2001 MJ11       & U   &    1.210 &    0.044 &    1.300 &    0.063 & 2.205 & 0.268 &   8.65 & 17.00 \\ 
     0 & 2001 MS18       & V   &    1.215 &    0.041 &    1.851 &    0.094 & 2.256 & 0.311 &   3.74 & 17.00 \\ 
234360 & 2001 MV25       & V   &    1.071 &    0.032 &    1.365 &    0.056 & 2.181 & 0.272 &   8.20 & 17.00 \\ 
     0 & 2001 OM25       & C   &    1.019 &    0.048 &    1.121 &    0.019 & 2.150 & 0.242 &   4.91 & 18.00 \\ 
189083 & 2001 OV46       & C   &    0.964 &    0.031 &    1.113 &    0.049 & 2.307 & 0.284 &   6.40 & 16.00 \\ 
270073 & 2001 PR49       & U   &    1.551 &    0.051 &    1.656 &    0.070 & 1.713 & 0.145 &  13.77 & 18.00 \\ 
     0 & 2001 QM259      & V   &    1.210 &    0.042 &    1.461 &    0.061 & 2.280 & 0.289 &  23.48 & 16.00 \\ 
306805 & 2001 QO65       & V   &    1.164 &    0.051 &    1.457 &    0.046 & 2.625 & 0.417 &  28.12 & 15.00 \\ 
     0 & 2001 QP2        & U   &    1.502 &    0.045 &    1.961 &    0.082 & 2.323 & 0.363 &   8.20 & 18.00 \\ 
193948 & 2001 RQ47       & U   &    1.242 &    0.056 &    1.330 &    0.078 & 2.283 & 0.291 &  22.68 & 15.00 \\ 
124812 & 2001 SB284      & L   &    1.327 &    0.042 &    1.389 &    0.061 & 2.330 & 0.295 &  22.39 & 16.00 \\ 
 55333 & 2001 SZ117      & V   &    1.211 &    0.037 &    1.347 &    0.056 & 2.609 & 0.363 &   5.29 & 15.00 \\ 
189700 & 2001 TA45       & S   &    1.265 &    0.040 &    1.461 &    0.069 & 1.463 & 0.191 &  10.72 & 19.00 \\ 
 88938 & 2001 TR33       & U   &    1.054 &    0.044 &    1.164 &    0.064 & 2.193 & 0.246 &   5.60 & 16.00 \\ 
190866 & 2001 TX45       & V   &    1.227 &    0.042 &    1.396 &    0.067 & 2.323 & 0.298 &   5.69 & 16.00 \\ 
363193 & 2001 UC10       & V   &    1.231 &    0.071 &    1.478 &    0.051 & 2.138 & 0.238 &   1.77 & 18.00 \\ 
     0 & 2001 VD77       & U   &    1.140 &    0.054 &    1.265 &    0.073 & 2.688 & 0.382 &  10.06 & 16.00 \\ 
363226 & 2001 WQ1        & V   &    1.077 &    0.000 &    1.377 &    0.000 & 2.167 & 0.271 &   2.33 & 18.00 \\ 
     0 & 2001 XD31       & U   &    1.394 &    0.053 &    1.678 &    0.083 & 2.725 & 0.417 &  27.05 & 16.00 \\ 
111253 & 2001 XU10       & U   &    1.169 &    0.046 &    1.254 &    0.063 & 1.754 & 0.439 &  42.03 & 15.00 \\ 
141354 & 2002 AJ29       & L   &    1.175 &    0.032 &    1.315 &    0.051 & 1.990 & 0.450 &  10.91 & 17.00 \\ 
     0 & 2002 HT11       & S   &    1.138 &    0.033 &    1.231 &    0.051 & 2.608 & 0.386 &  28.59 & 17.00 \\ 
326498 & 2002 JE10       & S   &    1.151 &    0.026 &    1.280 &    0.043 & 2.242 & 0.282 &  11.01 & 16.00 \\ 
     0 & 2002 JJ101      & V   &    1.324 &    0.057 &    1.377 &    0.088 & 2.317 & 0.319 &  14.11 & 16.00 \\ 
179586 & 2002 KD15       & U   &    1.134 &    0.053 &    1.321 &    0.078 & 2.192 & 0.246 &   5.76 & 17.00 \\ 
270588 & 2002 LA6        & V   &    1.311 &    0.031 &    1.381 &    0.046 & 2.334 & 0.353 &   6.12 & 17.00 \\ 
226087 & 2002 NM26       & S   &    1.239 &    0.032 &    1.591 &    0.059 & 2.261 & 0.265 &   4.04 & 16.00 \\ 
 89959 & 2002 NT7        & C   &    1.055 &    0.030 &    1.055 &    0.043 & 1.735 & 0.529 &  42.34 & 16.00 \\ 
267523 & 2002 OA16       & C   &    1.013 &    0.025 &    0.991 &    0.036 & 2.261 & 0.298 &   5.58 & 17.00 \\ 
     0 & 2002 PE130      & U   &    1.149 &    0.024 &    1.195 &    0.022 & 2.560 & 0.620 &  15.61 & 18.00 \\ 
     0 & 2002 QS16       & V   &    1.194 &    0.035 &    1.328 &    0.054 & 2.291 & 0.282 &   6.50 & 17.00 \\ 
213640 & 2002 RA62       & S   &    1.201 &    0.046 &    1.479 &    0.081 & 2.419 & 0.323 &  10.25 & 16.00 \\ 
     0 & 2002 RB126      & V   &    1.159 &    0.080 &    1.197 &    0.044 & 1.430 & 0.722 &  15.05 & 18.00 \\ 
215476 & 2002 RP134      & S   &    1.218 &    0.031 &    1.278 &    0.045 & 2.394 & 0.348 &   6.91 & 17.00 \\ 
     0 & 2002 RR84       & V   &    1.085 &    0.033 &    1.129 &    0.049 & 2.613 & 0.363 &   7.75 & 16.00 \\ 
338159 & 2002 RY         & U   &    1.250 &    0.032 &    1.455 &    0.042 & 2.222 & 0.309 &   8.56 & 17.00 \\ 
220091 & 2002 ST33       & A   &    1.430 &    0.044 &    1.584 &    0.068 & 2.324 & 0.295 &   5.94 & 16.00 \\ 
183230 & 2002 TC58       & V   &    1.392 &    0.047 &    1.569 &    0.063 & 2.714 & 0.425 &  18.71 & 14.00 \\ 
188228 & 2002 TH267      & V   &    1.341 &    0.055 &    1.527 &    0.080 & 2.168 & 0.289 &   6.83 & 16.00 \\ 
 65425 & 2002 TL129      & C   &    0.955 &    0.026 &    0.915 &    0.035 & 2.163 & 0.240 &   4.89 & 16.00 \\ 
     0 & 2002 TU68       & V   &    1.248 &    0.034 &    1.485 &    0.058 & 1.688 & 0.148 &  25.60 & 19.00 \\ 
     0 & 2002 TW68       & U   &    1.454 &    0.045 &    1.733 &    0.077 & 2.126 & 0.353 &  33.11 & 17.00 \\ 
     0 & 2002 UU36       & V   &    1.284 &    0.048 &    1.256 &    0.069 & 1.629 & 0.030 &   4.04 & 20.00 \\ 
360491 & 2002 VB92       & V   &    1.108 &    0.039 &    1.158 &    0.057 & 2.160 & 0.340 &  36.89 & 16.00 \\ 
127552 & 2002 YF5        & U   &    1.144 &    0.043 &    1.489 &    0.076 & 2.346 & 0.296 &  24.05 & 15.00 \\ 
333417 & 2003 AR72       & V   &    1.113 &    0.037 &    1.231 &    0.059 & 2.585 & 0.381 &  26.76 & 16.00 \\ 
240292 & 2003 EB54       & U   &    1.131 &    0.076 &    1.294 &    0.067 & 2.334 & 0.301 &  22.77 & 17.00 \\ 
307564 & 2003 FQ6        & V   &    1.160 &    0.033 &    1.230 &    0.048 & 1.371 & 0.132 &   3.62 & 21.00 \\ 
244670 & 2003 KN18       & C   &    1.039 &    0.034 &    1.098 &    0.051 & 1.748 & 0.486 &  11.90 & 18.00 \\ 
143637 & 2003 LP6        & S   &    1.181 &    0.029 &    1.294 &    0.045 & 1.746 & 0.884 &  43.60 & 16.00 \\ 
209035 & 2003 NJ1        & S   &    1.325 &    0.049 &    1.433 &    0.074 & 2.410 & 0.338 &   9.17 & 16.00 \\ 
317699 & 2003 PP9        & S   &    1.264 &    0.046 &    1.468 &    0.077 & 1.782 & 0.188 &  15.72 & 17.00 \\ 
242196 & 2003 PT9        & S   &    1.196 &    0.040 &    1.532 &    0.083 & 2.330 & 0.323 &  23.66 & 15.00 \\ 
253444 & 2003 RA6        & V   &    1.313 &    0.102 &    1.340 &    0.096 & 2.286 & 0.327 &   4.55 & 17.00 \\ 
370491 & 2003 SE         & V   &    1.191 &    0.041 &    1.207 &    0.056 & 2.234 & 0.284 &   5.77 & 17.00 \\ 
     0 & 2003 SF326      & S   &    1.131 &    0.001 &    1.251 &    0.056 & 1.910 & 0.145 &  11.92 & 17.00 \\ 
360557 & 2003 SW386      & B   &    0.991 &    0.043 &    0.917 &    0.049 & 2.322 & 0.298 &   5.34 & 18.00 \\ 
253692 & 2003 UH260      & V   &    1.168 &    0.034 &    1.317 &    0.052 & 2.379 & 0.324 &  12.71 & 16.00 \\ 
220428 & 2003 UJ3        & C   &    0.986 &    0.034 &    1.082 &    0.052 & 2.121 & 0.224 &   2.30 & 18.00 \\ 
215664 & 2003 UL214      & V   &    1.117 &    0.012 &    1.168 &    0.034 & 2.161 & 0.255 &   4.58 & 16.00 \\ 
     0 & 2003 UW26       & V   &    1.092 &    0.039 &    1.195 &    0.062 & 2.717 & 0.520 &  18.57 & 19.00 \\ 
     0 & 2003 WM109      & V   &    1.258 &    0.113 &    1.343 &    0.114 & 2.432 & 0.317 &   5.73 & 18.00 \\ 
183662 & 2003 WN126      & V   &    1.276 &    0.047 &    1.593 &    0.083 & 2.788 & 0.399 &  12.38 & 14.00 \\ 
368531 & 2003 WN82       & C   &    0.922 &    0.026 &    1.049 &    0.001 & 2.263 & 0.387 &  10.57 & 17.00 \\ 
267871 & 2003 WW152      & S   &    1.300 &    0.038 &    1.456 &    0.059 & 2.292 & 0.291 &  22.16 & 16.00 \\ 
     0 & 2003 YK3        & U   &    1.338 &    0.051 &    1.459 &    0.078 & 2.377 & 0.303 &  20.76 & 17.00 \\ 
351192 & 2004 CN70       & V   &    1.082 &    0.034 &    1.246 &    0.000 & 2.091 & 0.211 &   5.35 & 19.00 \\ 
186737 & 2004 CP26       & S   &    1.170 &    0.035 &    1.302 &    0.058 & 2.157 & 0.283 &   8.02 & 16.00 \\ 
     0 & 2004 GD39       & C   &    0.984 &    0.032 &    1.029 &    0.046 & 2.215 & 0.252 &   7.13 & 17.00 \\ 
211871 & 2004 HO         & V   &    1.067 &    0.031 &    1.298 &    0.052 & 1.845 & 0.512 &   7.88 & 18.00 \\ 
158853 & 2004 NJ32       & V   &    1.292 &    0.031 &    1.527 &    0.052 & 2.324 & 0.313 &   8.26 & 16.00 \\ 
232757 & 2004 NJ7        & V   &    1.071 &    0.032 &    1.356 &    0.058 & 2.250 & 0.307 &   4.31 & 16.00 \\ 
232772 & 2004 PG61       & V   &    1.179 &    0.046 &    1.291 &    0.071 & 2.335 & 0.290 &  11.45 & 15.00 \\ 
206913 & 2004 PH20       & S   &    1.129 &    0.029 &    1.333 &    0.048 & 2.334 & 0.332 &  20.64 & 16.00 \\ 
206918 & 2004 PT89       & V   &    1.349 &    0.059 &    1.430 &    0.099 & 2.215 & 0.252 &   2.79 & 17.00 \\ 
298791 & 2004 PZ101      & C   &    1.052 &    0.027 &    1.077 &    0.039 & 2.316 & 0.299 &   3.46 & 16.00 \\ 
245115 & 2004 QO12       & V   &    1.102 &    0.036 &    1.181 &    0.052 & 2.174 & 0.253 &   9.20 & 17.00 \\ 
175114 & 2004 QQ         & C   &    1.099 &    0.029 &    1.049 &    0.038 & 2.247 & 0.665 &   5.75 & 16.00 \\ 
370723 & 2004 RC57       & Q   &    1.086 &    0.038 &    1.272 &    0.065 & 2.309 & 0.284 &   5.95 & 18.00 \\ 
     0 & 2004 RG112      & V   &    1.118 &    0.046 &    1.301 &    0.081 & 2.269 & 0.289 &  23.07 & 17.00 \\ 
     0 & 2004 RS251      & S   &    1.317 &    0.037 &    1.535 &    0.068 & 2.297 & 0.304 &  22.56 & 18.00 \\ 
238496 & 2004 RZ345      & D   &    1.298 &    0.033 &    1.646 &    0.062 & 2.218 & 0.259 &   7.54 & 17.00 \\ 
329838 & 2004 SM58       & S   &    1.343 &    0.049 &    1.479 &    0.064 & 2.614 & 0.370 &   4.16 & 17.00 \\ 
     0 & 2004 TL130      & V   &    1.154 &    0.031 &    1.455 &    0.054 & 2.315 & 0.300 &   7.84 & 17.00 \\ 
198558 & 2004 XE148      & V   &    1.240 &    0.036 &    1.302 &    0.051 & 2.623 & 0.390 &   6.79 & 15.00 \\ 
     0 & 2004 XP29       & V   &    1.229 &    0.035 &    1.333 &    0.053 & 2.573 & 0.457 &  26.83 & 17.00 \\ 
     0 & 2005 FE3        & V   &    1.278 &    0.038 &    1.374 &    0.059 & 2.118 & 0.532 &  13.11 & 19.00 \\ 
318580 & 2005 GL162      & U   &    1.279 &    0.051 &    1.397 &    0.078 & 2.402 & 0.364 &   5.90 & 17.00 \\ 
339492 & 2005 GQ21       & V   &    1.199 &    0.033 &    1.332 &    0.053 & 1.426 & 0.215 &  47.02 & 18.00 \\ 
220921 & 2005 GS21       & V   &    1.092 &    0.036 &    1.329 &    0.060 & 2.188 & 0.238 &   5.15 & 17.00 \\ 
     0 & 2005 LN6        & S   &    1.297 &    0.035 &    1.422 &    0.054 & 2.361 & 0.367 &  13.86 & 17.00 \\ 
248298 & 2005 LX19       & Q   &    1.030 &    0.028 &    1.299 &    0.048 & 2.394 & 0.366 &  38.25 & 16.00 \\ 
     0 & 2005 MC12       & L   &    1.378 &    0.034 &    1.662 &    0.058 & 2.281 & 0.299 &   5.92 & 18.00 \\ 
329923 & 2005 NK20       & V   &    1.144 &    0.032 &    1.298 &    0.049 & 2.305 & 0.311 &  21.25 & 16.00 \\ 
     0 & 2005 NQ76       & V   &    1.071 &    0.042 &    1.201 &    0.060 & 2.171 & 0.234 &   5.11 & 18.00 \\ 
277172 & 2005 OB         & V   &    1.211 &    0.039 &    1.415 &    0.060 & 2.146 & 0.359 &   6.62 & 17.00 \\ 
290074 & 2005 QF76       & S   &    1.188 &    0.013 &    1.325 &    0.009 & 2.153 & 0.245 &  24.00 & 16.00 \\ 
     0 & 2005 QG30       & C   &    1.052 &    0.031 &    1.108 &    0.045 & 1.554 & 0.212 &   7.04 & 22.00 \\ 
272254 & 2005 QJ145      & S   &    1.367 &    0.035 &    1.491 &    0.054 & 2.172 & 0.280 &   6.53 & 16.00 \\ 
339700 & 2005 RY5        & L   &    1.210 &    0.042 &    1.293 &    0.064 & 2.277 & 0.299 &   5.62 & 17.00 \\ 
348490 & 2005 SB221      & U   &    1.200 &    0.052 &    1.349 &    0.067 & 2.629 & 0.401 &   7.54 & 16.00 \\ 
345131 & 2005 SC1        & D   &    1.328 &    0.040 &    1.670 &    0.066 & 2.255 & 0.325 &   2.47 & 18.00 \\ 
     0 & 2005 SC197      & S   &    1.273 &    0.042 &    1.295 &    0.061 & 2.088 & 0.250 &   1.54 & 19.00 \\ 
     0 & 2005 SQ9        & K   &    1.152 &    0.038 &    1.202 &    0.051 & 1.444 & 0.357 &   4.04 & 22.00 \\ 
339715 & 2005 SS4        & V   &    1.103 &    0.037 &    1.263 &    0.058 & 1.460 & 0.751 &  14.58 & 19.00 \\ 
277307 & 2005 ST164      & V   &    1.100 &    0.039 &    1.193 &    0.001 & 2.362 & 0.302 &   6.47 & 16.00 \\ 
     0 & 2005 TG3        & V   &    1.208 &    0.031 &    1.274 &    0.046 & 2.334 & 0.293 &  12.60 & 17.00 \\ 
     0 & 2005 TV12       & U   &    1.378 &    0.059 &    1.498 &    0.093 & 2.198 & 0.246 &   2.55 & 18.00 \\ 
191964 & 2005 VF7        & U   &    1.220 &    0.042 &    1.373 &    0.065 & 2.261 & 0.301 &  22.35 & 16.00 \\ 
351621 & 2005 WA174      & V   &    1.016 &    0.039 &    1.427 &    0.084 & 2.255 & 0.286 &   4.63 & 16.00 \\ 
     0 & 2005 WD166      & S   &    1.368 &    0.055 &    1.436 &    0.077 & 2.364 & 0.350 &   5.59 & 17.00 \\ 
277475 & 2005 WK4        & S   &    1.226 &    0.024 &    1.401 &    0.046 & 1.010 & 0.238 &   9.84 & 20.00 \\ 
     0 & 2005 YE277      & K   &    1.127 &    0.032 &    1.151 &    0.044 & 2.596 & 0.361 &   4.55 & 17.00 \\ 
277572 & 2005 YR186      & L   &    1.202 &    0.034 &    1.295 &    0.050 & 1.699 & 0.168 &  15.56 & 17.00 \\ 
     0 & 2006 JX25       & V   &    1.171 &    0.034 &    1.204 &    0.048 & 2.153 & 0.432 &   3.08 & 19.00 \\ 
273264 & 2006 LW         & S   &    1.186 &    0.039 &    1.345 &    0.055 & 2.161 & 0.246 &   3.33 & 18.00 \\ 
319477 & 2006 PC27       & U   &    1.070 &    0.030 &    1.256 &    0.015 & 2.192 & 0.251 &   9.20 & 17.00 \\ 
     0 & 2006 PU32       & S   &    1.344 &    0.048 &    1.348 &    0.065 & 2.184 & 0.251 &  25.44 & 17.00 \\ 
224783 & 2006 QP82       & S   &    1.155 &    0.034 &    1.433 &    0.062 & 2.159 & 0.309 &   3.91 & 17.00 \\ 
364205 & 2006 QQ104      & C   &    0.976 &    0.000 &    1.011 &    0.042 & 2.323 & 0.342 &   8.33 & 17.00 \\ 
     0 & 2006 QQ169      & C   &    0.961 &    0.106 &    0.999 &    0.080 & 2.107 & 0.279 &   1.66 & 19.00 \\ 
273364 & 2006 UU210      & S   &    1.246 &    0.009 &    1.262 &    0.015 & 2.110 & 0.272 &   3.75 & 17.00 \\ 
374855 & 2006 VQ13       & S   &    1.253 &    0.031 &    1.240 &    0.044 & 1.100 & 0.446 &  16.70 & 20.00 \\ 
221572 & 2006 VR50       & V   &    1.186 &    0.036 &    1.300 &    0.058 & 2.235 & 0.256 &   8.16 & 16.00 \\ 
236716 & 2007 FV42       & Q   &    1.084 &    0.032 &    1.195 &    0.051 & 2.174 & 0.474 &   9.84 & 17.00 \\ 
358473 & 2007 PA5        & U   &    1.161 &    0.038 &    1.314 &    0.061 & 2.230 & 0.262 &   6.36 & 17.00 \\ 
185493 & 2007 PO42       & V   &    1.237 &    0.037 &    1.442 &    0.069 & 2.222 & 0.267 &   2.59 & 16.00 \\ 
     0 & 2007 PQ25       & C   &    0.930 &    0.028 &    1.019 &    0.043 & 2.560 & 0.384 &  17.45 & 17.00 \\ 
     0 & 2007 TD15       & C   &    1.089 &    0.031 &    1.157 &    0.049 & 2.008 & 0.293 &  14.16 & 17.00 \\ 
     0 & 2008 ED131      & B   &    0.976 &    0.031 &    0.966 &    0.041 & 2.302 & 0.300 &   5.78 & 16.00 \\ 
     0 & 2008 ED25       & V   &    1.240 &    0.040 &    1.485 &    0.069 & 2.281 & 0.315 &  23.43 & 18.00 \\ 
249230 & 2008 GZ21       & V   &    1.159 &    0.019 &    1.364 &    0.025 & 1.771 & 0.166 &  20.55 & 18.00 \\ 
295427 & 2008 KU29       & U   &    1.113 &    0.048 &    1.271 &    0.085 & 2.327 & 0.296 &   8.07 & 17.00 \\ 
236978 & 2008 OG3        & S   &    1.250 &    0.039 &    1.244 &    0.052 & 2.436 & 0.319 &   5.30 & 16.00 \\ 
     0 & 2008 QA21       & V   &    1.347 &    0.046 &    1.482 &    0.060 & 2.183 & 0.247 &   5.75 & 17.00 \\ 
     0 & 2008 RL119      & V   &    1.162 &    0.032 &    1.261 &    0.083 & 2.224 & 0.259 &   3.98 & 19.00 \\ 
     0 & 2008 RM21       & U   &    1.120 &    0.003 &    1.206 &    0.019 & 2.605 & 0.435 &  26.79 & 17.00 \\ 
     0 & 2008 SB4        & V   &    1.218 &    0.040 &    1.421 &    0.067 & 2.187 & 0.247 &   3.04 & 18.00 \\ 
204924 & 2008 SN266      & S   &    1.309 &    0.043 &    1.395 &    0.065 & 2.360 & 0.295 &  25.06 & 16.00 \\ 
204914 & 2008 SQ35       & V   &    1.148 &    0.042 &    1.364 &    0.069 & 2.429 & 0.321 &  13.26 & 16.00 \\ 
     0 & 2008 TN27       & V   &    1.262 &    0.054 &    1.365 &    0.075 & 2.142 & 0.238 &   3.26 & 19.00 \\ 
375505 & 2008 UN90       & C   &    1.057 &    0.031 &    1.138 &    0.048 & 1.404 & 0.126 &  17.54 & 19.00 \\ 
359020 & 2008 UP323      & U   &    1.241 &    0.043 &    1.397 &    0.067 & 2.193 & 0.259 &   5.61 & 18.00 \\ 
     0 & 2008 UT55       & D   &    1.381 &    0.046 &    1.558 &    0.069 & 2.273 & 0.319 &  24.14 & 18.00 \\ 
     0 & 2008 UY366      & U   &    1.249 &    0.047 &    1.372 &    0.079 & 2.212 & 0.254 &   7.73 & 17.00 \\ 
     0 & 2008 VA         & U   &    1.371 &    0.046 &    1.498 &    0.074 & 1.710 & 0.073 &  28.30 & 18.00 \\ 
     0 & 2008 VD4        & V   &    1.168 &    0.037 &    1.333 &    0.057 & 2.184 & 0.245 &   3.38 & 18.00 \\ 
     0 & 2008 WG         & S   &    1.127 &    0.033 &    1.301 &    0.055 & 2.300 & 0.294 &   8.11 & 18.00 \\ 
     0 & 2008 XN         & Q   &    1.188 &    0.038 &    1.096 &    0.046 & 2.166 & 0.589 &   5.31 & 21.00 \\ 
     0 & 2009 BC186      & V   &    1.163 &    0.041 &    1.214 &    0.060 & 2.357 & 0.336 &  22.00 & 17.00 \\ 
     0 & 2009 BX2        & Q   &    1.062 &    0.035 &    1.169 &    0.054 & 2.665 & 0.413 &  14.14 & 16.00 \\ 
346763 & 2009 BZ73       & S   &    1.218 &    0.075 &    1.631 &    0.000 & 2.589 & 0.382 &   7.78 & 17.00 \\ 
     0 & 2009 RU70       & D   &    1.179 &    0.107 &    1.295 &    0.152 & 2.297 & 0.282 &   3.66 & 19.00 \\ 
     0 & 2009 ST103      & C   &    0.998 &    0.023 &    0.977 &    0.032 & 2.686 & 0.723 &  15.94 & 18.00 \\ 
     0 & 2009 UC20       & V   &    1.125 &    0.038 &    1.191 &    0.055 & 2.273 & 0.298 &  22.25 & 17.00 \\ 
     0 & 2010 EP111      & S   &    1.177 &    0.039 &    1.473 &    0.073 & 2.611 & 0.412 &  27.55 & 16.00 \\ 
     0 & 2010 EV66       & C   &    1.005 &    0.038 &    1.112 &    0.060 & 2.295 & 0.331 &  10.64 & 18.00 \\ 
     0 & 2010 KT117      & C   &    1.025 &    0.033 &    1.125 &    0.050 & 2.239 & 0.266 &   8.63 & 17.00 \\ 
     0 & 2010 PD         & U   &    1.073 &    0.057 &    1.189 &    0.088 & 2.549 & 0.351 &   4.90 & 17.00 \\ 
     0 & 2010 UN         & V   &    1.108 &    0.043 &    1.143 &    0.072 & 1.694 & 0.216 &  16.42 & 18.00 \\ 
     0 & 2010 WF3        & V   &    1.208 &    0.041 &    1.441 &    0.066 & 1.076 & 0.267 &  10.85 & 20.00 \\ 
347149 & 2011 CB76       & V   &    1.143 &    0.040 &    1.221 &    0.057 & 2.185 & 0.255 &  23.31 & 16.00 \\ 
     0 & 2011 GR61       & S   &    1.316 &    0.051 &    1.493 &    0.078 & 2.187 & 0.240 &   8.57 & 17.00 \\ 
     0 & 2011 HB53       & C   &    1.034 &    0.033 &    1.086 &    0.048 & 2.360 & 0.706 &  30.09 & 17.00 \\ 
     0 & 2011 LG1        & V   &    1.328 &    0.050 &    1.523 &    0.079 & 2.176 & 0.347 &   7.01 & 18.00 \\ 
     0 & 2011 QQ34       & S   &    1.273 &    0.034 &    1.228 &    0.045 & 2.016 & 0.254 &   6.24 & 17.00 \\ 
356520 & 2011 SV87       & D   &    1.330 &    0.028 &    1.662 &    0.046 & 2.174 & 0.244 &   2.82 & 17.00 \\ 
     0 & 2011 UN63       & U   &    1.355 &    0.040 &    1.575 &    0.064 & 1.524 & 0.065 &  20.36 & 19.00 \\ 
     0 & 2012 BP13       & U   &    1.329 &    0.039 &    1.515 &    0.062 & 1.889 & 0.248 &   8.48 & 19.00 \\ 
362925 & 2012 DX30       & V   &    1.136 &    0.032 &    1.254 &    0.061 & 2.606 & 0.396 &  27.44 & 17.00 \\ 
     0 & 2012 HE8        & C   &    0.990 &    0.035 &    0.942 &    0.047 & 1.969 & 0.338 &   2.04 & 19.00 \\ 
369883 & 2012 QR18       & V   &    1.219 &    0.044 &    1.251 &    0.066 & 2.258 & 0.276 &   8.72 & 17.00 \\ 
     0 & 2012 RD40       & U   &    1.210 &    0.038 &    1.260 &    0.052 & 2.293 & 0.278 &   5.33 & 17.00 \\ 
     0 & 2012 TK140      & S   &    1.177 &    0.040 &    1.342 &    0.067 & 2.289 & 0.298 &  25.05 & 17.00 \\ 
     0 & 2012 TX53       & X   &    1.089 &    0.026 &    1.081 &    0.036 & 2.260 & 0.270 &   5.88 & 17.00 \\ 
     0 & 2013 CZ27       & Q   &    1.096 &    0.033 &    1.321 &    0.060 & 1.758 & 0.074 &  10.96 & 19.00 \\ 
     0 & 2013 EJ107      & U   &    1.217 &    0.043 &    1.527 &    0.099 & 2.256 & 0.357 &  22.88 & 17.00 \\ 
     0 & 2013 EO41       & S   &    1.317 &    0.037 &    1.351 &    0.051 & 2.358 & 0.319 &  23.04 & 17.00 \\ 
117898 & 3029 P-L        & C   &    0.923 &    0.028 &    0.929 &    0.037 & 2.287 & 0.332 &   5.82 & 16.00 \\ 
157780 & 7620 P-L        & D   &    1.150 &    0.028 &    1.573 &    0.054 & 2.367 & 0.310 &   5.52 & 16.00 \\ 
 24761 & Ahau            & U   &    1.203 &    0.040 &    1.384 &    0.065 & 1.335 & 0.306 &  21.92 & 17.00 \\ 
314082 & Dryope          & V   &    1.185 &    0.033 &    1.315 &    0.053 & 2.237 & 0.576 &  16.14 & 17.00 \\ 
 10295 & Hippolyta       & S   &    1.128 &    0.025 &    1.321 &    0.061 & 1.975 & 0.334 &  19.24 & 16.00 \\ 
  2201 & Oljato          & V   &    1.119 &    0.037 &    1.194 &    0.054 & 2.172 & 0.713 &   2.52 & 15.00 \\ 
 69260 & Tonyjudt        & V   &    1.059 &    0.035 &    1.199 &    0.054 & 2.590 & 0.388 &   2.18 & 15.00 \\ 
154991 & Vinciguerra     & Q   &    1.129 &    0.033 &    1.228 &    0.051 & 1.705 & 0.322 &   5.63 & 18.00 \\ 

  \end{supertabular}
